Proximity in Triangulations and Quadrangulations

Let $ G $ be a connected graph. If $\bar{\sigma}(v)$ denotes the arithmetic mean of the distances from $v$ to all other vertices of $G$, then the proximity, $\pi(G)$, of $G$ is defined as the smallest value of $\bar{\sigma}(v)$ over all vertices $v$ of $G$. We give upper bounds for the proximity of simple triangulations and quadrangulations of given order and connectivity. We also construct simple triangulations and quadrangulations of given order and connectivity that match the upper bounds asymptotically and are likely optimal.

==> (inline-0) <==
\begin{tabular}{|c|c|c|} 
			\hline
			Order & Min Status & Count  \\ [0.5ex] 
			\hline
			4 & 3 & 1 \\ 
			5 & 4 & 1 \\ 
			6 & 6 & 1 \\ 
			7 & 7 & 2 \\ 
			8 & 9 & 2 \\ 
			9 & 11 & 1 \\ 
			10 & 13 & 1 \\ 
			11 & 14 & 44 \\ 
			12 & 18 & 1 \\ 
			13 & 19 & 2 \\ 
			14 & 22 & 1 \\ 
			15 & 24 & 2 \\ 
			16 & 27 & 2 \\ 
			17 & 30 & 1 \\ 
			18 & 33 & 3 \\ 
			\hline
		\end{tabular}
\begin{tikzpicture}
		[scale=0.6,yscale=0.85,yscale=0.9,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (e1) at (0.75,5) [fill=white] {};
		\node[vertex] (a1) at (3,8) [fill=white] {};
		\node[vertex] (a2) at (3.75,6) [fill=white] {};  
		\node[vertex] (a3) at (3,4) [fill=white] {};
		\node[vertex] (a4) at (3.75,2) [fill=white] {};
		\node[vertex,red] (b1) at (6,8) [fill=white] {};
		\node[vertex,red] (b2) at (6.75,6) [fill=white] {};  
		\node[vertex,red] (b3) at (6,4) [fill=white] {};
		\node[vertex,red] (b4) at (6.75,2) [fill=black] {};  
		\node[vertex,red] (c1) at (9,8) [fill=white] {};
		\node[vertex,red] (c2) at (9.75,6) [fill=white] {};  
		\node[vertex,red] (c3) at (9,4) [fill=white] {};
		\node[vertex,red] (c4) at (9.75,2) [fill=white] {};  
		\node[vertex] (d1) at (12,8) [fill=white] {};
		\node[vertex] (d2) at (12.75,6) [fill=white] {};  
		\node[vertex] (d3) at (12,4) [fill=white] {};
		\node[vertex] (d4) at (12.75,2) [fill=white] {};  
		\node[vertex] (e2) at (15,5) [fill=white] {}; 
		\draw[very thick] (e1)--(a1) (c1)--(d1)--(e2);
		\draw[very thick] (e1)--(a2) (c2)--(d2)--(e2);
		\draw[very thick] (e1)--(a3) (c3)--(d3)--(e2);
		\draw[very thick] (e1)--(a4) (c4)--(d4)--(e2);

		\draw[very thick] (a1)--(a2)--(a4)--(a3)--(a1);
		\draw[very thick,red] (b1)--(b2)--(b4)--(b3)--(b1);
		\draw[very thick,red] (c1)--(c2)--(c4)--(c3)--(c1);
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);
		
		\draw[very thick,red] (b1)--(a2);
		\draw[very thick,red] (b1)--(a3);
		\draw[very thick,red] (c1)--(b2);
		\draw[very thick,red] (c1)--(b3);
		\draw[very thick] (d1)--(c2);
		\draw[very thick] (d1)--(c3);
		\draw[very thick,red] (a4)--(b2);
		\draw[very thick,red] (a4)--(b3);
		\draw[very thick,red] (b4)--(c2);
		\draw[very thick,red] (b4)--(c3);
		\draw[very thick] (c4)--(d2);
		\draw[very thick] (c4)--(d3);
		
		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b2)--(c2);
		\draw[very thick,red] (b3)--(c3);
		\draw[very thick,red] (b4)--(c4);
		\draw[very thick,red] (a2)--(b2);
		\draw[very thick,red] (a3)--(b3);
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a4)--(b4);

		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.6,yscale=0.85,yscale=0.9,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (e1) at (0.75,5) [fill=white] {};
		\node[vertex] (a1) at (3,8) [fill=white] {};
		\node[vertex] (a2) at (3.75,6) [fill=white] {};  
		\node[vertex] (a3) at (3,4) [fill=white] {};
		\node[vertex] (a4) at (3.75,2) [fill=white] {};
		\node[vertex,red] (b1) at (6,8) [fill=white] {};
		\node[vertex,red] (b2) at (6.75,6) [fill=white] {};  
		\node[vertex,red] (b3) at (6,4) [fill=white] {};
		\node[vertex,red] (b4) at (6.75,2) [fill=white] {};  
		\node[vertex,red] (c1) at (9,8) [fill=white] {};
		\node[vertex,red] (c2) at (9.75,6) [fill=black] {};  
		\node[vertex,red] (c3) at (9,4) [fill=white] {};
		\node[vertex,red] (c4) at (9.75,2) [fill=white] {};  
		\node[vertex] (d1) at (12,8) [fill=white] {};
		\node[vertex] (d2) at (12.75,6) [fill=white] {};  
		\node[vertex] (d3) at (12,4) [fill=white] {};
		\node[vertex] (d4) at (12.75,2) [fill=white] {};
		\node[vertex] (e2) at (15,8) [fill=white] {};
		\node[vertex] (e3) at (15,4) [fill=white] {};
		
		\draw[very thick] (e1)--(a1) (c1)--(d1)--(e2);
		\draw[very thick] (e1)--(a2) (c2)--(d2)--(e2);
		\draw[very thick] (e1)--(a3) (c3)--(d3)--(e2);
		\draw[very thick] (e1)--(a4) (c4)--(d4)--(e3);
		
		\draw[very thick] (a1)--(a2)--(a4)--(a3)--(a1);
		\draw[very thick,red] (b1)--(b2)--(b4)--(b3)--(b1);
		\draw[very thick,red] (c1)--(c2)--(c4)--(c3)--(c1);
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);
		
		\draw[very thick,red] (b1)--(a2);
		\draw[very thick,red] (b1)--(a3);
		\draw[very thick,red] (c1)--(b2);
		\draw[very thick,red] (c1)--(b3);
		\draw[very thick] (d1)--(c2);
		\draw[very thick] (d1)--(c3);
		\draw[very thick,red] (a4)--(b2);
		\draw[very thick,red] (a4)--(b3);
		\draw[very thick,red] (b4)--(c2);
		\draw[very thick,red] (b4)--(c3);
		\draw[very thick] (c4)--(d2);
		\draw[very thick] (c4)--(d3);
		
		\draw[very thick] (e2)--(e3);
		\draw[very thick] (e3)--(d2);
		\draw[very thick] (e3)--(d3);

		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b2)--(c2);
		\draw[very thick,red] (b3)--(c3);
		\draw[very thick,red] (b4)--(c4);
		
		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b2)--(c2);
		\draw[very thick,red] (b3)--(c3);
		\draw[very thick,red] (b4)--(c4);
		\draw[very thick,red] (a2)--(b2);
		\draw[very thick,red] (a3)--(b3);
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a4)--(b4);
		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.6,yscale=0.85,yscale=0.9,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (e1) at (0.75,5) [fill=white] {};   
		\node[vertex] (a1) at (3,8) [fill=white] {};
		\node[vertex] (a2) at (3.75,6) [fill=white] {};  
		\node[vertex] (a3) at (3,4) [fill=white] {};
		\node[vertex] (a4) at (3.75,2) [fill=white] {};
		\node[vertex,red] (b1) at (6,8) [fill=white] {};
		\node[vertex,red] (b2) at (6.75,6) [fill=white] {};  
		\node[vertex,red] (b3) at (6,4) [fill=white] {};
		\node[vertex,red] (b4) at (6.75,2) [fill=white] {};  
		\node[vertex,red] (c1) at (9,8) [fill=white] {};
		\node[vertex,red] (c2) at (9.75,6) [fill=black] {};  
		\node[vertex,red] (c3) at (9,4) [fill=white] {};
		\node[vertex,red] (c4) at (9.75,2) [fill=white] {};  
		\node[vertex] (d1) at (12,8) [fill=white] {};
		\node[vertex] (d2) at (12.75,6) [fill=white] {};  
		\node[vertex] (d3) at (12,4) [fill=white] {};
		\node[vertex] (d4) at (12.75,2) [fill=white] {};
		\node[vertex] (e2) at (15,8) [fill=white] {};
		\node[vertex] (e3) at (15,4) [fill=white] {};
		\node[vertex] (e4) at (15.75,6) [fill=white] {};
		
		\draw[very thick] (e1)--(a1) (c1)--(d1)--(e2);
		\draw[very thick] (e1)--(a2) (c2)--(d2)--(e2);
		\draw[very thick] (e1)--(a3) (c3)--(d3)--(e2);
		\draw[very thick] (e1)--(a4) (c4)--(d4)--(e3);
		
		\draw[very thick] (a1)--(a2)--(a4)--(a3)--(a1);
		\draw[very thick,red] (b1)--(b2)--(b4)--(b3)--(b1);
		\draw[very thick,red] (c1)--(c2)--(c4)--(c3)--(c1);
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);
		
		\draw[very thick,red] (b1)--(a2);
		\draw[very thick,red] (b1)--(a3);
		\draw[very thick,red] (c1)--(b2);
		\draw[very thick,red] (c1)--(b3);
		\draw[very thick] (d1)--(c2);
		\draw[very thick] (d1)--(c3);
		\draw[very thick,red] (a4)--(b2);
		\draw[very thick,red] (a4)--(b3);
		\draw[very thick,red] (b4)--(c2);
		\draw[very thick,red] (b4)--(c3);
		\draw[very thick] (c4)--(d2);
		\draw[very thick] (c4)--(d3);
		
		\draw[very thick] (e2)--(e3);
		\draw[very thick] (e3)--(d3);
		\draw[very thick] (e3)--(e4);
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e4)--(d2);
		\draw[very thick] (e4)--(d4);
		
		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b2)--(c2);
		\draw[very thick,red] (b3)--(c3);
		\draw[very thick,red] (b4)--(c4);
		\draw[very thick,red] (a2)--(b2);
		\draw[very thick,red] (a3)--(b3);
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a4)--(b4);

		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.6,yscale=0.85,yscale=0.9,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (e1) at (0.75,5) [fill=white] {};   
		\node[vertex] (a1) at (3,8) [fill=white] {};
		\node[vertex] (a2) at (3.75,6) [fill=white] {};  
		\node[vertex] (a3) at (3,4) [fill=white] {};
		\node[vertex] (a4) at (3.75,2) [fill=white] {};
		\node[vertex,red] (b1) at (6,8) [fill=white] {};
		\node[vertex,red] (b2) at (6.75,6) [fill=white] {};  
		\node[vertex,red] (b3) at (6,4) [fill=white] {};
		\node[vertex,red] (b4) at (6.75,2) [fill=white] {};  
		\node[vertex,red] (c1) at (9,8) [fill=white] {};
		\node[vertex,red] (c2) at (9.75,6) [fill=black] {};  
		\node[vertex,red] (c3) at (9,4) [fill=white] {};
		\node[vertex,red] (c4) at (9.75,2) [fill=white] {};  
		\node[vertex] (d1) at (12,8) [fill=white] {};
		\node[vertex] (d2) at (12.75,6) [fill=white] {};  
		\node[vertex] (d3) at (12,4) [fill=white] {};
		\node[vertex] (d4) at (12.75,2) [fill=white] {};
		\node[vertex] (e2) at (15,8) [fill=white] {};
		\node[vertex] (e3) at (15.75,6) [fill=white] {};		
		\node[vertex] (e4) at (15,4) [fill=white] {};
		\node[vertex] (e5) at (15.75,2) [fill=white] {};
		
		\draw[very thick] (e1)--(a1) (c1)--(d1)--(e2);
		\draw[very thick] (e1)--(a2) (c2)--(d2)--(e2);
		\draw[very thick] (e1)--(a3) (c3)--(d3)--(e2);
		\draw[very thick] (e1)--(a4) (c4)--(d4)--(e5);
		
		\draw[very thick] (a1)--(a2)--(a4)--(a3)--(a1);
		\draw[very thick,red] (b1)--(b2)--(b4)--(b3)--(b1);
		\draw[very thick,red] (c1)--(c2)--(c4)--(c3)--(c1);
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);
		
		\draw[very thick,red] (b1)--(a2);
		\draw[very thick,red] (b1)--(a3);
		\draw[very thick,red] (c1)--(b2);
		\draw[very thick,red] (c1)--(b3);
		\draw[very thick] (d1)--(c2);
		\draw[very thick] (d1)--(c3);
		\draw[very thick,red] (a4)--(b2);
		\draw[very thick,red] (a4)--(b3);
		\draw[very thick,red] (b4)--(c2);
		\draw[very thick,red] (b4)--(c3);
		\draw[very thick] (c4)--(d2);
		\draw[very thick] (c4)--(d3);
		\draw[very thick] (e2)--(e3)--(e5)--(e4)--(e2);
		\draw[very thick] (d4)--(e3);
		\draw[very thick] (d4)--(e4);
		\draw[very thick] (d2)--(e3);
		\draw[very thick] (d3)--(e4);
		\draw[very thick] (e5) to[out=75,in=-45] (e2);

		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b2)--(c2);
		\draw[very thick,red] (b3)--(c3);
		\draw[very thick,red] (b4)--(c4);
		\draw[very thick,red] (a2)--(b2);
		\draw[very thick,red] (a3)--(b3);
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a4)--(b4);

		\end{tikzpicture}
		\caption{A 4-connected triangulation $ T_n^4 $ on $ n = 8k+5 $ vertices which is conjectured to maximize the proximity among triangulations of this order and connectivity.}
		\label{fig:t4c5}
	
\end{figure}

\begin{figure}[htbp]
	\centering
		\begin{tikzpicture}
		[scale=0.6,yscale=0.85,yscale=0.9,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (e1) at (0.75,5) [fill=white] {};
		\node[vertex] (a1) at (3,8) [fill=white] {};
		\node[vertex] (a2) at (3.75,6) [fill=white] {};  
		\node[vertex] (a3) at (3,4) [fill=white] {};
		\node[vertex] (a4) at (3.75,2) [fill=white] {};
		\node[vertex,red] (b1) at (6,8) [fill=white] {};
		\node[vertex,red] (b2) at (6.75,6) [fill=white] {};  
		\node[vertex,red] (b3) at (6,4) [fill=white] {};
		\node[vertex,red] (b4) at (6.75,2) [fill=white] {};  
		\node[vertex,red] (c1) at (9,8) [fill=white] {};
		\node[vertex,red] (c2) at (9.75,6) [fill=black] {};  
		\node[vertex,red] (c3) at (9,4) [fill=white] {};
		\node[vertex,red] (c4) at (9.75,2) [fill=white] {};  
		\node[vertex] (d1) at (12,8) [fill=white] {};
		\node[vertex] (d2) at (12.75,6) [fill=white] {};  
		\node[vertex] (d3) at (12,4) [fill=white] {};
		\node[vertex] (d4) at (12.75,2) [fill=white] {};  
		\node[vertex] (e2) at (18,5) [fill=white] {}; 
		
		\node[vertex] (f1) at (15,8) [fill=white] {};
		\node[vertex] (f2) at (15.75,6) [fill=white] {};  
		\node[vertex] (f3) at (15,4) [fill=white] {};
		\node[vertex] (f4) at (15.75,2) [fill=white] {};
		
		\draw[very thick] (e1)--(a1) (c1)--(d1)--(f1)--(e2);
		\draw[very thick] (e1)--(a2) (c2)--(d2)--(f2)--(e2);
		\draw[very thick] (e1)--(a3) (c3)--(d3)--(f3)--(e2);
		\draw[very thick] (e1)--(a4) (c4)--(d4)--(f4)--(e2);
		
		\draw[very thick] (a1)--(a2)--(a4)--(a3)--(a1);
		\draw[very thick,red] (b1)--(b2)--(b4)--(b3)--(b1);
		\draw[very thick,red] (c1)--(c2)--(c4)--(c3)--(c1);
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);
		\draw[very thick] (f1)--(f2)--(f4)--(f3)--(f1);

		\draw[very thick,red] (b1)--(a2);
		\draw[very thick,red] (b1)--(a3);
		\draw[very thick,red] (c1)--(b2);
		\draw[very thick,red] (c1)--(b3);
		\draw[very thick] (d1)--(c2);
		\draw[very thick] (d1)--(c3);
		\draw[very thick,red] (a4)--(b2);
		\draw[very thick,red] (a4)--(b3);
		\draw[very thick,red] (b4)--(c2);
		\draw[very thick,red] (b4)--(c3);
		\draw[very thick] (c4)--(d2);
		\draw[very thick] (c4)--(d3);
		
		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b2)--(c2);
		\draw[very thick,red] (b3)--(c3);
		\draw[very thick,red] (b4)--(c4);

		\draw[very thick] (f1)--(d2);
		\draw[very thick] (f1)--(d3);
		\draw[very thick] (f2)--(d4);
		\draw[very thick] (f3)--(d4);
		\draw[very thick,red] (a2)--(b2);
		\draw[very thick,red] (a3)--(b3);
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a4)--(b4);

		\end{tikzpicture}
		\caption{A 4-connected triangulation $ T_n^4 $ on $ n = 8k+6 $ vertices which is conjectured to maximize the proximity among triangulations of this order and connectivity.}
		\label{fig:t4c6}
	
\end{figure}

\begin{figure}[htbp]
	\centering
		\begin{tikzpicture}
		[scale=0.6,yscale=0.85,yscale=0.9,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (e1) at (0.75,5) [fill=white] {};
		\node[vertex] (a1) at (3,8) [fill=white] {};
		\node[vertex] (a2) at (3.75,6) [fill=white] {};  
		\node[vertex] (a3) at (3,4) [fill=white] {};
		\node[vertex] (a4) at (3.75,2) [fill=white] {};
		\node[vertex,red] (b1) at (6,8) [fill=white] {};
		\node[vertex,red] (b2) at (6.75,6) [fill=white] {};  
		\node[vertex,red] (b3) at (6,4) [fill=white] {};
		\node[vertex,red] (b4) at (6.75,2) [fill=white] {};  
		\node[vertex,red] (c1) at (9,8) [fill=white] {};
		\node[vertex,red] (c2) at (9.75,6) [fill=black] {};  
		\node[vertex,red] (c3) at (9,4) [fill=white] {};
		\node[vertex,red] (c4) at (9.75,2) [fill=white] {};  
		\node[vertex] (d1) at (12,8) [fill=white] {};
		\node[vertex] (d2) at (12.75,6) [fill=white] {};  
		\node[vertex] (d3) at (12,4) [fill=white] {};
		\node[vertex] (d4) at (12.75,2) [fill=white] {};
		\node[vertex] (e2) at (18,8) [fill=white] {};
		\node[vertex] (e3) at (18,4) [fill=white] {};
		
		\node[vertex] (f1) at (15,8) [fill=white] {};
		\node[vertex] (f2) at (15.75,6) [fill=white] {};  
		\node[vertex] (f3) at (15,4) [fill=white] {};
		\node[vertex] (f4) at (15.75,2) [fill=white] {};
		
		\draw[very thick] (e1)--(a1) (c1)--(d1)--(f1)--(e2);
		\draw[very thick] (e1)--(a2) (c2)--(d2)--(f2)--(e2);
		\draw[very thick] (e1)--(a3) (c3)--(d3)--(f3)--(e2);
		\draw[very thick] (e1)--(a4) (c4)--(d4)--(f4)--(e3);
		
		\draw[very thick] (a1)--(a2)--(a4)--(a3)--(a1);
		\draw[very thick,red] (b1)--(b2)--(b4)--(b3)--(b1);
		\draw[very thick,red] (c1)--(c2)--(c4)--(c3)--(c1);
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);
		\draw[very thick] (f1)--(f2)--(f4)--(f3)--(f1);
		
		\draw[very thick,red] (b1)--(a2);
		\draw[very thick,red] (b1)--(a3);
		\draw[very thick,red] (c1)--(b2);
		\draw[very thick,red] (c1)--(b3);
		\draw[very thick] (d1)--(c2);
		\draw[very thick] (d1)--(c3);
		\draw[very thick,red] (a4)--(b2);
		\draw[very thick,red] (a4)--(b3);
		\draw[very thick,red] (b4)--(c2);
		\draw[very thick,red] (b4)--(c3);
		\draw[very thick] (c4)--(d2);
		\draw[very thick] (c4)--(d3);
		
		\draw[very thick] (e2)--(e3);
		\draw[very thick] (e3)--(f2);
		\draw[very thick] (e3)--(f3);

		\draw[very thick] (f1)--(d2);
		\draw[very thick] (f1)--(d3);
		\draw[very thick] (f2)--(d4);
		\draw[very thick] (f3)--(d4);
		
		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b2)--(c2);
		\draw[very thick,red] (b3)--(c3);
		\draw[very thick,red] (b4)--(c4);
		\draw[very thick,red] (a2)--(b2);
		\draw[very thick,red] (a3)--(b3);
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a4)--(b4);
		
		\end{tikzpicture}
		\caption{A 4-connected triangulation $ T_n^4 $ on $ n = 8k+7 $ vertices which is conjectured to maximize the proximity among triangulations of this order and connectivity.}
		\label{fig:t4c7}
	
\end{figure}

\begin{figure}[htbp]
	\centering
		\begin{tikzpicture}
		[scale=0.6,yscale=0.85,yscale=0.9,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (e1) at (0.75,5) [fill=white] {};   
		\node[vertex] (a1) at (3,8) [fill=white] {};
		\node[vertex] (a2) at (3.75,6) [fill=white] {};  
		\node[vertex] (a3) at (3,4) [fill=white] {};
		\node[vertex] (a4) at (3.75,2) [fill=white] {};
		\node[vertex,red] (b1) at (6,8) [fill=white] {};
		\node[vertex,red] (b2) at (6.75,6) [fill=white] {};  
		\node[vertex,red] (b3) at (6,4) [fill=white] {};
		\node[vertex,red] (b4) at (6.75,2) [fill=white] {};  
		\node[vertex,red] (c1) at (9,8) [fill=white] {};
		\node[vertex,red] (c2) at (9.75,6) [fill=black] {};  
		\node[vertex,red] (c3) at (9,4) [fill=white] {};
		\node[vertex,red] (c4) at (9.75,2) [fill=white] {};  
		\node[vertex] (d1) at (12,8) [fill=white] {};
		\node[vertex] (d2) at (12.75,6) [fill=white] {};  
		\node[vertex] (d3) at (12,4) [fill=white] {};
		\node[vertex] (d4) at (12.75,2) [fill=white] {};
		\node[vertex] (e2) at (18,8) [fill=white] {};
		\node[vertex] (e3) at (18,4) [fill=white] {};
		\node[vertex] (e4) at (18.75,6) [fill=white] {};
		
		\node[vertex] (f1) at (15,8) [fill=white] {};
		\node[vertex] (f2) at (15.75,6) [fill=white] {};  
		\node[vertex] (f3) at (15,4) [fill=white] {};
		\node[vertex] (f4) at (15.75,2) [fill=white] {};
		
		\draw[very thick] (e1)--(a1) (c1)--(d1)--(f1)--(e2);
		\draw[very thick] (e1)--(a2) (c2)--(d2)--(f2)--(e2);
		\draw[very thick] (e1)--(a3) (c3)--(d3)--(f3)--(e2);
		\draw[very thick] (e1)--(a4) (c4)--(d4)--(f4)--(e3);
		
		\draw[very thick] (a1)--(a2)--(a4)--(a3)--(a1);
		\draw[very thick,red] (b1)--(b2)--(b4)--(b3)--(b1);
		\draw[very thick,red] (c1)--(c2)--(c4)--(c3)--(c1);
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);
		\draw[very thick] (f1)--(f2)--(f4)--(f3)--(f1);

		\draw[very thick,red] (b1)--(a2);
		\draw[very thick,red] (b1)--(a3);
		\draw[very thick,red] (c1)--(b2);
		\draw[very thick,red] (c1)--(b3);
		\draw[very thick] (d1)--(c2);
		\draw[very thick] (d1)--(c3);
		\draw[very thick,red] (a4)--(b2);
		\draw[very thick,red] (a4)--(b3);
		\draw[very thick,red] (b4)--(c2);
		\draw[very thick,red] (b4)--(c3);
		\draw[very thick] (c4)--(d2);
		\draw[very thick] (c4)--(d3);
		
		\draw[very thick] (e2)--(e3);
		\draw[very thick] (e3)--(f3);
		\draw[very thick] (e3)--(e4);
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e4)--(f2);
		\draw[very thick] (e4)--(f4);
		
		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b2)--(c2);
		\draw[very thick,red] (b3)--(c3);
		\draw[very thick,red] (b4)--(c4);
		
		\draw[very thick] (f1)--(d2);
		\draw[very thick] (f1)--(d3);
		\draw[very thick] (f2)--(d4);
		\draw[very thick] (f3)--(d4);
		\draw[very thick,red] (a2)--(b2);
		\draw[very thick,red] (a3)--(b3);
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a4)--(b4);

		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.6,yscale=0.85,yscale=0.9,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (e1) at (0.75,5) [fill=white] {};   
		\node[vertex] (a1) at (3,8) [fill=white] {};
		\node[vertex] (a2) at (3.75,6) [fill=white] {};  
		\node[vertex] (a3) at (3,4) [fill=white] {};
		\node[vertex] (a4) at (3.75,2) [fill=white] {};
		\node[vertex,red] (b1) at (6,8) [fill=white] {};
		\node[vertex,red] (b2) at (6.75,6) [fill=white] {};  
		\node[vertex,red] (b3) at (6,4) [fill=white] {};
		\node[vertex,red] (b4) at (6.75,2) [fill=white] {};  
		\node[vertex,red] (c1) at (9,8) [fill=white] {};
		\node[vertex,red] (c2) at (9.75,6) [fill=white] {};  
		\node[vertex,red] (c3) at (9,4) [fill=white] {};
		\node[vertex,red] (c4) at (9.75,2) [fill=black] {};  
		\node[vertex] (d1) at (12,8) [fill=white] {};
		\node[vertex] (d2) at (12.75,6) [fill=white] {};  
		\node[vertex] (d3) at (12,4) [fill=white] {};
		\node[vertex] (d4) at (12.75,2) [fill=white] {};
		\node[vertex] (e2) at (18,8) [fill=white] {};
		\node[vertex] (e3) at (18.75,6) [fill=white] {};		
		\node[vertex] (e4) at (18,4) [fill=white] {};
		\node[vertex] (e5) at (18.75,2) [fill=white] {};
		
		\node[vertex] (f1) at (15,8) [fill=white] {};
		\node[vertex] (f2) at (15.75,6) [fill=white] {};  
		\node[vertex] (f3) at (15,4) [fill=white] {};
		\node[vertex] (f4) at (15.75,2) [fill=white] {};
		
		\draw[very thick] (e1)--(a1) (c1)--(d1)--(f1)--(e2);
		\draw[very thick] (e1)--(a2) (c2)--(d2)--(f2)--(e2);
		\draw[very thick] (e1)--(a3) (c3)--(d3)--(f3)--(e2);
		\draw[very thick] (e1)--(a4) (c4)--(d4)--(f4)--(e5);
		
		\draw[very thick] (a1)--(a2)--(a4)--(a3)--(a1);
		\draw[very thick,red] (b1)--(b2)--(b4)--(b3)--(b1);
		\draw[very thick,red] (c1)--(c2)--(c4)--(c3)--(c1);
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);
		\draw[very thick] (f1)--(f2)--(f4)--(f3)--(f1);
		
		\draw[very thick,red] (b1)--(a2);
		\draw[very thick,red] (b1)--(a3);
		\draw[very thick,red] (c1)--(b2);
		\draw[very thick,red] (c1)--(b3);
		\draw[very thick] (d1)--(c2);
		\draw[very thick] (d1)--(c3);
		\draw[very thick,red] (a4)--(b2);
		\draw[very thick,red] (a4)--(b3);
		\draw[very thick,red] (b4)--(c2);
		\draw[very thick,red] (b4)--(c3);
		\draw[very thick] (c4)--(d2);
		\draw[very thick] (c4)--(d3);
		\draw[very thick] (e2)--(e3)--(e5)--(e4)--(e2);
		\draw[very thick] (f4)--(e3);
		\draw[very thick] (f4)--(e4);
		\draw[very thick] (f2)--(e3);
		\draw[very thick] (f3)--(e4);
		\draw[very thick] (e5) to[out=75,in=-45] (e2);

		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b2)--(c2);
		\draw[very thick,red] (b3)--(c3);
		\draw[very thick,red] (b4)--(c4);
		
		\draw[very thick] (f1)--(d2);
		\draw[very thick] (f1)--(d3);
		\draw[very thick] (f2)--(d4);
		\draw[very thick] (f3)--(d4);
		\draw[very thick,red] (a2)--(b2);
		\draw[very thick,red] (a3)--(b3);
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a4)--(b4);

		\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{ |c|c|c| } 
			\hline
			Order & Min Status & Count  \\ [0.5ex] 
			\hline
			6 & 6 & 1 \\ 
			7 & 7 & 1 \\ 
			8 & 9 & 1 \\ 
			9 & 11 & 1 \\ 
			10 & 13 & 1 \\ 
			11 & 14 & 10 \\ 
			12 & 18 & 1 \\ 
			13 & 19 & 1 \\ 
			14 & 21 & 13 \\ 
			15 & 24 & 1 \\ 
			16 & 27 & 1 \\ 
			17 & 29 & 5 \\ 
			18 & 32 & 2 \\ 
			19 & 34 & 28 \\ 
			20 & 37 & 13 \\ 
			21 & 40 & 6 \\ 
			22 & 44 & 5 \\ 
			\hline
		\end{tabular}
\begin{tikzpicture}
		[scale=0.8,yscale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (z1) at (-2,3) [fill=white]{};
		
		\node[vertex] (s1) at (-1,5) [fill=white]{};
		\node[vertex] (s2) at (-0.75,4) [fill=white]{};
		\node[vertex] (s3) at (-1,3) [fill=white]{};
		\node[vertex] (s4) at (-0.75,2) [fill=white]{};
		\node[vertex] (s5) at (-1,1) [fill=white]{};
		\node[vertex] (a1) at (1,5) [fill=white]{};
		\node[vertex] (a2) at (1.25,4) [fill=white]{};
		\node[vertex] (a3) at (1,3) [fill=white]{};
		\node[vertex] (a4) at (1.25,2) [fill=white]{};
		\node[vertex] (a5) at (1,1) [fill=white]{};
		\node[vertex,red] (b1) at (3,6) [fill=white]{};
		\node[vertex,red] (b2) at (3.25,5) [fill=white]{};
		\node[vertex,red] (b3) at (3,4) [fill=black]{};
		\node[vertex,red] (b4) at (3.25,3) [fill=white]{};
		\node[vertex,red] (b5) at (3,2) [fill=white]{};
		\node[vertex,red] (c1) at (5,7) [fill=white]{};
		\node[vertex,red] (c2) at (5.25,6) [fill=white]{};
		\node[vertex,red] (c3) at (5,5) [fill=white]{};
		\node[vertex,red] (c4) at (5.25,4) [fill=white]{};
		\node[vertex,red] (c5) at (5,3) [fill=white]{};
		\node[vertex] (d1) at (7,7) [fill=white]{};
		\node[vertex] (d2) at (7.25,6) [fill=white]{};
		\node[vertex] (d3) at (7,5) [fill=white]{};
		\node[vertex] (d4) at (7.25,4) [fill=white]{};
		\node[vertex] (d5) at (7,3) [fill=white]{};
		
		\node[vertex] (z2) at (8.25,5) [fill=white]{};
		
		\draw[very thick] (s1)--(s2)--(s4)--(s5)--(s3)--(s1); 
		\draw[very thick] (a1)--(a2)--(a4)--(a5)--(a3)--(a1);       
		\draw[very thick,red] (b1)--(b2)--(b4)--(b5)--(b3)--(b1);  
		\draw[very thick,red] (c1)--(c2)--(c4)--(c5)--(c3)--(c1); 
		\draw[very thick] (d1)--(d2)--(d4)--(d5)--(d3)--(d1); 
		\draw[very thick] (z1)--(s1)--(a1) (c1)--(d1)--(z2); 
		\draw[very thick] (z1)--(s5)--(a5) (c5)--(d5)--(z2);
		
		\draw[very thick] (z1)--(s2);
		\draw[very thick] (z1)--(s3);
		\draw[very thick] (z1)--(s4);

		\draw[very thick] (z2)--(d2);
		\draw[very thick] (z2)--(d3);
		\draw[very thick] (z2)--(d4);
		
		\draw[very thick] (s1)--(a2);
		\draw[very thick] (s2)--(a1);
		\draw[very thick] (s2)--(a3);
		\draw[very thick] (s3)--(a2);
		\draw[very thick] (s3)--(a4);
		\draw[very thick] (s4)--(a3);
		\draw[very thick] (s4)--(a5);
		\draw[very thick] (s5)--(a4);

		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b2)--(c2);
		\draw[very thick,red] (b3)--(c3);
		\draw[very thick,red] (b4)--(c4);
		\draw[very thick,red] (b5)--(c5);
		\draw[very thick,red] (b1)--(c2);
		\draw[very thick,red] (b1)--(c3);
		\draw[very thick,red] (b2)--(c4);
		\draw[very thick,red] (b3)--(c5);
		\draw[very thick,red] (b4)--(c5);

		\draw[very thick,red] (a1)--(b2);
		\draw[very thick,red] (a1)--(b3);
		\draw[very thick,red] (a2)--(b2);
		\draw[very thick,red] (a2)--(b4);
		\draw[very thick,red] (a3)--(b3);
		\draw[very thick,red] (a3)--(b5);
		\draw[very thick,red] (a4)--(b4);
		\draw[very thick,red] (a4)--(b5);
		
		\draw[very thick] (c1)--(d2);
		\draw[very thick] (c2)--(d1);
		\draw[very thick] (c2)--(d3);
		\draw[very thick] (c3)--(d2);
		\draw[very thick] (c3)--(d4);
		\draw[very thick] (c4)--(d3);
		\draw[very thick] (c4)--(d5);
		\draw[very thick] (c5)--(d4);
		
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a5)--(b5);
		
		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b5)--(c5);

		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.8,yscale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (z1) at (-2,3) [fill=white]{};
		
		\node[vertex] (s1) at (-1,5) [fill=white]{};
		\node[vertex] (s2) at (-0.75,4) [fill=white]{};
		\node[vertex] (s3) at (-1,3) [fill=white]{};
		\node[vertex] (s4) at (-0.75,2) [fill=white]{};
		\node[vertex] (s5) at (-1,1) [fill=white]{};
		\node[vertex] (a1) at (1,5) [fill=white]{};
		\node[vertex] (a2) at (1.25,4) [fill=white]{};
		\node[vertex] (a3) at (1,3) [fill=white]{};
		\node[vertex] (a4) at (1.25,2) [fill=white]{};
		\node[vertex] (a5) at (1,1) [fill=white]{};
		\node[vertex,orange] (b1) at (3,6) [fill=white]{};
		\node[vertex,orange] (b2) at (3.25,5) [fill=black]{};
		\node[vertex,orange] (b3) at (3,4) [fill=white]{};
		\node[vertex,orange] (b4) at (3.25,3) [fill=white]{};
		\node[vertex,orange] (b5) at (3,2) [fill=white]{};
		\node[vertex] (e1) at (5,8) [fill=white]{};
		\node[vertex] (c1) at (5.25,7) [fill=white]{};
		\node[vertex] (c2) at (5,6) [fill=white]{};
		\node[vertex] (c3) at (5.25,5) [fill=white]{};
		\node[vertex] (c4) at (5,4) [fill=white]{};
		\node[vertex] (c5) at (5.25,3) [fill=white]{};
		\node[vertex] (d1) at (7,8) [fill=white]{};
		\node[vertex] (d2) at (7.25,7) [fill=white]{};
		\node[vertex] (d3) at (7,6) [fill=white]{};
		\node[vertex] (d4) at (7.25,5) [fill=white]{};
		\node[vertex] (d5) at (7,4) [fill=white]{};
		
		\node[vertex] (z2) at (8.25,6) [fill=white]{};

		\draw[very thick] (z1)--(s1)--(a1) (b1)--(e1)--(d1)--(z2);       
		\draw[very thick] (z1)--(s5)--(a5) (b5)--(c5)--(d5)--(z2);
		\draw[very thick] (s1)--(s2)--(s4)--(s5)--(s3)--(s1);   
		\draw[very thick] (a1)--(a2)--(a4)--(a5)--(a3)--(a1);   
		\draw[very thick,orange] (b1)--(b2)--(b4)--(b5)--(b3)--(b1);   
		\draw[very thick] (c1)--(c3)--(c5)--(c4)--(c2);
		\draw[very thick] (e1)--(c1);   
		\draw[very thick] (e1)--(c2);   
		\draw[very thick] (d1)--(d2)--(d4)--(d5)--(d3)--(d1);
		
		\draw[very thick] (z1)--(s1); 
		\draw[very thick] (z1)--(s2); 
		\draw[very thick] (z1)--(s3); 
		\draw[very thick] (z1)--(s4); 
		\draw[very thick] (z1)--(s5);    
		
		\draw[very thick] (z2)--(d1); 
		\draw[very thick] (z2)--(d2); 
		\draw[very thick] (z2)--(d3); 
		\draw[very thick] (z2)--(d4); 
		\draw[very thick] (z2)--(d5); 
		
		\draw[very thick] (s1)--(a2); 
		\draw[very thick] (s2)--(a1);     
		\draw[very thick] (s2)--(a3);  
		\draw[very thick] (s3)--(a2);     
		\draw[very thick] (s3)--(a4); 
		\draw[very thick] (s4)--(a3);     
		\draw[very thick] (s4)--(a5);
		\draw[very thick] (s5)--(a4);
		
		\draw[very thick] (b1)--(e1);     
		\draw[very thick] (b1)--(c1);  
		\draw[very thick] (b1)--(c2);  
		\draw[very thick] (b1)--(c3);  
		
		\draw[very thick,orange] (a1)--(b2);
		\draw[very thick,orange] (a1)--(b3);         
		\draw[very thick,orange] (a2)--(b2);  
		\draw[very thick,orange] (a2)--(b4);  
		\draw[very thick,orange] (a3)--(b3);  
		\draw[very thick,orange] (a3)--(b5);
		\draw[very thick,orange] (a4)--(b4);  
		\draw[very thick,orange] (a4)--(b5);
		
		\draw[very thick] (b2)--(c2);  
		\draw[very thick] (b2)--(c4);  
		\draw[very thick] (b3)--(c3);  
		\draw[very thick] (b3)--(c5);
		\draw[very thick] (b4)--(c4);  
		\draw[very thick] (b4)--(c5);
		
		\draw[very thick] (e1)--(d1);  
		\draw[very thick] (e1)--(d2);
		\draw[very thick] (c1)--(d1);  
		\draw[very thick] (c1)--(d3);
		\draw[very thick] (c2)--(d2);  
		\draw[very thick] (c2)--(d4);
		\draw[very thick] (c3)--(d3); 
		\draw[very thick] (c3)--(d5); 
		\draw[very thick] (c4)--(d4);  
		\draw[very thick] (c4)--(d5);
		\draw[very thick] (c5)--(d5);
		
		\draw[very thick,orange] (a1)--(b1);
		\draw[very thick,orange] (a5)--(b5);
		
		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.8,yscale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (z1) at (-2,3) [fill=white]{};
		
		\node[vertex] (s1) at (-1,5) [fill=white]{};
		\node[vertex] (s2) at (-0.75,4) [fill=white]{};
		\node[vertex] (s3) at (-1,3) [fill=white]{};
		\node[vertex] (s4) at (-0.75,2) [fill=white]{};
		\node[vertex] (s5) at (-1,1) [fill=white]{};
		\node[vertex] (a1) at (1,5) [fill=white]{};
		\node[vertex] (a2) at (1.25,4) [fill=white]{};
		\node[vertex] (a3) at (1,3) [fill=white]{};
		\node[vertex] (a4) at (1.25,2) [fill=white]{};
		\node[vertex] (a5) at (1,1) [fill=white]{};
		\node[vertex,red] (b1) at (3,6) [fill=white]{};
		\node[vertex,red] (b2) at (3.25,5) [fill=black]{};
		\node[vertex,red] (b3) at (3,4) [fill=white]{};
		\node[vertex,red] (b4) at (3.25,3) [fill=white]{};
		\node[vertex,red] (b5) at (3,2) [fill=white]{};
		\node[vertex,red] (c1) at (5,7) [fill=white]{};
		\node[vertex,red] (c2) at (5.25,6) [fill=white]{};
		\node[vertex,red] (c3) at (5,5) [fill=white]{};
		\node[vertex,red] (c4) at (5.25,4) [fill=white]{};
		\node[vertex,red] (c5) at (5,3) [fill=white]{};
		\node[vertex] (e1) at (7,6) [fill=white]{};
		\node[vertex] (e3) at (7,3) [fill=white]{};
		\node[vertex] (d1) at (7,8) [fill=white]{};
		\node[vertex] (d2) at (7.25,7) [fill=white]{};
		\node[vertex] (d3) at (9.5,4) [fill=white]{};
		\node[vertex] (d4) at (7.25,5) [fill=white]{};
		\node[vertex] (d5) at (7.25,4) [fill=white]{};
		
		\node[vertex] (z2) at (9.5,7) [fill=white]{};

		\draw[very thick] (z1)--(s1)--(a1) (c1)--(d1)--(z2);       
		\draw[very thick] (z1)--(s5)--(a5) (c5)--(e3)--(d5)--(z2); 
		\draw[very thick] (a1)--(a2)--(a4)--(a5)--(a3)--(a1); 
		\draw[very thick] (s1)--(s2)--(s4)--(s5)--(s3)--(s1);  
		\draw[very thick,red] (b1)--(b3)--(b5)--(b4)--(b2)--(b1);   
		\draw[very thick,red] (c1)--(c3)--(c5)--(c4)--(c2)--(c1);
		\draw[very thick] (d1)--(d2)--(d4)--(d5)--(d3)--(d1);
		
		\draw[very thick] (z1)--(s1); 
		\draw[very thick] (z1)--(s2); 
		\draw[very thick] (z1)--(s3); 
		\draw[very thick] (z1)--(s4); 
		\draw[very thick] (z1)--(s5);    
		
		\draw[very thick] (z2)--(d1); 
		\draw[very thick] (z2)--(d2); 
		\draw[very thick] (z2)--(d3); 
		\draw[very thick] (z2)--(d4); 
		\draw[very thick] (z2)--(d5); 
		
		\draw[very thick,red] (a1)--(b2);
		\draw[very thick,red] (a1)--(b3);    
		\draw[very thick,red] (a2)--(b2);     
		\draw[very thick,red] (a2)--(b4);  
		\draw[very thick,red] (a3)--(b3);     
		\draw[very thick,red] (a3)--(b5); 
		\draw[very thick,red] (a4)--(b4);     
		\draw[very thick,red] (a4)--(b5);
		
		\draw[very thick,red] (b1)--(c2);
		\draw[very thick,red] (b1)--(c3);    
		\draw[very thick,red] (b2)--(c2);     
		\draw[very thick,red] (b2)--(c4);  
		\draw[very thick,red] (b3)--(c3);     
		\draw[very thick,red] (b3)--(c5); 
		\draw[very thick,red] (b4)--(c4);     
		\draw[very thick,red] (b4)--(c5);
		
		\draw[very thick] (s1)--(a2);
		\draw[very thick] (s2)--(a1);    
		\draw[very thick] (s2)--(a3);     
		\draw[very thick] (s3)--(a2);  
		\draw[very thick] (s3)--(a4);     
		\draw[very thick] (s4)--(a3); 
		\draw[very thick] (s4)--(a5);     
		\draw[very thick] (s5)--(a4);
		
		\draw[very thick] (c1)--(e1);
		\draw[very thick] (c1)--(d2);
		\draw[very thick] (c2)--(d2);
		\draw[very thick] (c2)--(d4);
		\draw[very thick] (c3)--(e1);
		\draw[very thick] (c3)--(e3); 
		\draw[very thick] (c4)--(d4); 
		\draw[very thick] (c4)--(d5); 
		\draw[very thick] (c4)--(e3); 
		\draw[very thick] (c5)--(e3);
		
		\draw[very thick] (e1)--(e3);
		\draw[very thick] (e1)--(d1);
		\draw[very thick] (e1)--(d3);
		\draw[very thick] (e3)--(d3);
		\draw[very thick] (e3)--(d5);
		
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a5)--(b5);
		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b5)--(c5);
		
		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.8,yscale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (z1) at (-2,3) [fill=white]{};
		
		\node[vertex] (s1) at (-1,5) [fill=white]{};
		\node[vertex] (s2) at (-0.75,4) [fill=white]{};
		\node[vertex] (s3) at (-1,3) [fill=white]{};
		\node[vertex] (s4) at (-0.75,2) [fill=white]{};
		\node[vertex] (s5) at (-1,1) [fill=white]{};
		\node[vertex] (a1) at (1,5) [fill=white]{};
		\node[vertex] (a2) at (1.25,4) [fill=white]{};
		\node[vertex] (a3) at (1,3) [fill=white]{};
		\node[vertex] (a4) at (1.25,2) [fill=white]{};
		\node[vertex] (a5) at (1,1) [fill=white]{};
		\node[vertex,red] (b1) at (3,6) [fill=white]{};
		\node[vertex,red] (b2) at (3.25,5) [fill=black]{};
		\node[vertex,red] (b3) at (3,4) [fill=white]{};
		\node[vertex,red] (b4) at (3.25,3) [fill=white]{};
		\node[vertex,red] (b5) at (3,2) [fill=white]{};
		
		\node[vertex,red] (e1) at (5,7) [fill=white]{};
		\node[vertex,red] (e2) at (5,5) [fill=white]{};
		\node[vertex,red] (e3) at (5,3) [fill=white]{};
		
		\node[vertex] (c1) at (7,8) [fill=white]{};
		\node[vertex,red] (c2) at (5.25,6) [fill=white]{};
		\node[vertex] (c3) at (7,6) [fill=white]{};
		\node[vertex,red] (c4) at (5.25,4) [fill=white]{};
		\node[vertex] (c5) at (7,3) [fill=white]{};
		\node[vertex] (d1) at (7.25,7) [fill=white]{};
		\node[vertex] (d2) at (9,8) [fill=white]{};
		\node[vertex] (d3) at (7.25,5) [fill=white]{};
		\node[vertex] (d4) at (9,3) [fill=white]{};
		\node[vertex] (d5) at (7.25,4) [fill=white]{};
		
		\node[vertex] (z2) at (10.25,5.5) [fill=white]{};

		\draw[very thick] (z1)--(s1)--(a1) (e1)--(c1)--(d1)--(z2);       
		\draw[very thick] (z1)--(s5)--(a5) (e3)--(c5)--(d5)--(z2); 
		\draw[very thick] (s1)--(s2)--(s4)--(s5)--(s3)--(s1);
		\draw[very thick] (a1)--(a2)--(a4)--(a5)--(a3)--(a1);   
		\draw[very thick,red] (b1)--(b3)--(b5)--(b4)--(b2)--(b1);
		
		\draw[very thick] (c1)--(c3)--(c5)--(c4) (c2)--(c1);
		
		\draw[very thick] (d1)--(d2)--(d4)--(d5)--(d3)--(d1);
		
		\draw[very thick] (z1)--(s1); 
		\draw[very thick] (z1)--(s2); 
		\draw[very thick] (z1)--(s3); 
		\draw[very thick] (z1)--(s4); 
		\draw[very thick] (z1)--(s5);    
		
		\draw[very thick] (z2)--(d1); 
		\draw[very thick] (z2)--(d2); 
		\draw[very thick] (z2)--(d3); 
		\draw[very thick] (z2)--(d4); 
		\draw[very thick] (z2)--(d5); 
		
		\draw[very thick] (s1)--(a2);
		\draw[very thick] (s1)--(a1);  
		\draw[very thick] (s2)--(a1);     
		\draw[very thick] (s2)--(a3);  
		\draw[very thick] (s3)--(a2);     
		\draw[very thick] (s3)--(a4); 
		\draw[very thick] (s4)--(a3);     
		\draw[very thick] (s4)--(a5);
		\draw[very thick] (s5)--(a4);
		
		\draw[very thick,red] (a2)--(b1);
		\draw[very thick,red] (a1)--(b3);         
		\draw[very thick,red] (a2)--(b2);  
		\draw[very thick,red] (a2)--(b4);  
		\draw[very thick,red] (a3)--(b3);  
		\draw[very thick,red] (a3)--(b5);
		\draw[very thick,red] (a4)--(b4);  
		\draw[very thick,red] (a4)--(b5);
		
		\draw[very thick,red] (b1)--(e2);
		\draw[very thick,red] (b1)--(e1);       
		\draw[very thick,red] (b2)--(c2);  
		\draw[very thick,red] (b2)--(e1);  
		\draw[very thick,red] (b2)--(c4);
		\draw[very thick,red] (b3)--(e2);
		\draw[very thick,red] (b3)--(e3); 
		\draw[very thick,red] (b4)--(c4);
		\draw[very thick,red] (b4)--(e3); 
		
		\draw[very thick] (c1)--(e1);       
		\draw[very thick] (c2)--(e1);  
		\draw[very thick] (c3)--(e2);
		\draw[very thick] (c3)--(e1); 
		\draw[very thick] (c4)--(e3); 
		\draw[very thick] (c5)--(e2);

		\draw[very thick] (c1)--(d1);  
		\draw[very thick] (c1)--(d2);
		\draw[very thick] (c2)--(d1);  
		\draw[very thick] (c2)--(d3);
		\draw[very thick] (c3)--(d2); 
		\draw[very thick] (c3)--(d4);   
		\draw[very thick] (c4)--(d3);
		\draw[very thick] (c4)--(d5);
		\draw[very thick] (c5)--(d4);
		
		\draw[very thick,red] (e1)--(c2)--(c4)--(e3)--(e2)--(e1);
		
		\draw[very thick,red] (a1)--(b1)--(e1);
		\draw[very thick,red] (a5)--(b5)--(e3);
		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.8,yscale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (z1) at (-2,3) [fill=white]{};
		
		\node[vertex] (s1) at (-1,5) [fill=white]{};
		\node[vertex] (s2) at (-0.75,4) [fill=white]{};
		\node[vertex] (s3) at (-1,3) [fill=white]{};
		\node[vertex] (s4) at (-0.75,2) [fill=white]{};
		\node[vertex] (s5) at (-1,1) [fill=white]{};
		\node[vertex] (a1) at (1,5) [fill=white]{};
		\node[vertex] (a2) at (1.25,4) [fill=white]{};
		\node[vertex] (a3) at (1,3) [fill=white]{};
		\node[vertex] (a4) at (1.25,2) [fill=white]{};
		\node[vertex] (a5) at (1,1) [fill=white]{};
		\node[vertex,red] (b1) at (3,6) [fill=white]{};
		\node[vertex,red] (b2) at (3.25,5) [fill=black]{};
		\node[vertex,red] (b3) at (3,4) [fill=white]{};
		\node[vertex,red] (b4) at (3.25,3) [fill=white]{};
		\node[vertex,red] (b5) at (3,2) [fill=white]{};
		
		\node[vertex,red] (e1) at (5,5) [fill=white]{};
		\node[vertex,red] (e2) at (5.25,4) [fill=white]{};
		\node[vertex,red] (e3) at (5,3) [fill=white]{};
		\node[vertex] (e4) at (7.25,4) [fill=white]{};
		
		\node[vertex,red] (c1) at (5,7) [fill=white]{};
		\node[vertex,red] (c2) at (5.25,6) [fill=white]{};
		\node[vertex] (c3) at (7.25,6) [fill=white]{};
		\node[vertex] (c4) at (7,5) [fill=white]{};
		\node[vertex] (c5) at (9,4) [fill=white]{};
		\node[vertex] (d1) at (7,9) [fill=white]{};
		\node[vertex] (d2) at (7.25,8) [fill=white]{};
		\node[vertex] (d3) at (7,7) [fill=white]{};
		\node[vertex] (d4) at (10.25,7.5) [fill=white]{};
		\node[vertex] (d5) at (10.25,5.5) [fill=white]{};
		
		\node[vertex] (z2) at (9,9) [fill=white]{};
		
		\draw[very thick] (z1)--(s1)--(a1) (b1) (c1)--(d1)--(z2);       
		\draw[very thick] (z1)--(s5)--(a5) (e3)--(e4)--(c5)--(d5)--(z2); 
		\draw[very thick] (a1)--(a2)--(a4)--(a5)--(a3)--(a1);   
		\draw[very thick,red] (b1)--(b3)--(b5)--(b4)--(b2)--(b1);
		\draw[very thick] (s1)--(s3)--(s5)--(s4)--(s2)--(s1);
		\draw[very thick] (c1)--(c3)--(c5)--(c4)--(c2);
		
		\draw[very thick] (d1)--(d2)--(d4)--(d5)--(d3)--(d1);
		
		\draw[very thick] (z1)--(s1); 
		\draw[very thick] (z1)--(s2); 
		\draw[very thick] (z1)--(s3); 
		\draw[very thick] (z1)--(s4); 
		\draw[very thick] (z1)--(s5);    
		
		\draw[very thick] (z2)--(d1); 
		\draw[very thick] (z2)--(d2); 
		\draw[very thick] (z2)--(d3); 
		\draw[very thick] (z2)--(d4); 
		\draw[very thick] (z2)--(d5); 
		
		\draw[very thick] (s1)--(a2);
		\draw[very thick] (s1)--(a1);  
		\draw[very thick] (s2)--(a1);     
		\draw[very thick] (s2)--(a3);  
		\draw[very thick] (s3)--(a2);     
		\draw[very thick] (s3)--(a4); 
		\draw[very thick] (s4)--(a3);     
		\draw[very thick] (s4)--(a5);
		\draw[very thick] (s5)--(a4);
		
		\draw[very thick,red] (b1)--(e1);
		\draw[very thick,red] (b1)--(c1);
		\draw[very thick,red] (b1)--(c2); 
		\draw[very thick,red] (b2)--(e2); 
		
		\draw[very thick,red] (b2)--(c2);   
		\draw[very thick,red] (b3)--(e1);
		\draw[very thick,red] (b3)--(e3); 
		\draw[very thick,red] (b4)--(e2);
		\draw[very thick,red] (b4)--(e3); 
		\draw[very thick] (c3)--(e1);
		\draw[very thick] (c3)--(e4); 
		\draw[very thick] (c4)--(e2);
		\draw[very thick] (c4)--(e4); 
		\draw[very thick] (c5)--(e4);
		
		\draw[very thick] (e1)--(e4);
		\draw[very thick] (e2)--(e4);
		\draw[very thick] (e3)--(e4);

		\draw[very thick] (c1)--(d1);  
		\draw[very thick] (c1)--(d2);
		\draw[very thick] (c2)--(d1);  
		\draw[very thick] (c2)--(d3);
		\draw[very thick] (c3)--(d2); 
		\draw[very thick] (c3)--(d4);   
		\draw[very thick] (c4)--(d3);
		\draw[very thick] (c4)--(d5);
		\draw[very thick] (c5)--(d4);
		
		\draw[very thick,red] (a1)--(b2);  
		\draw[very thick,red] (a1)--(b3);
		\draw[very thick,red] (a2)--(b2);  
		\draw[very thick,red] (a2)--(b4);
		\draw[very thick,red] (a3)--(b3); 
		\draw[very thick,red] (a3)--(b5);   
		\draw[very thick,red] (a4)--(b4);
		\draw[very thick,red] (a4)--(b5);
		
		\draw[very thick,red] (c1)--(c2)--(e2)--(e3)--(e1)--(c1);
		
		\draw[very thick,red] (a1)--(b1);
		\draw[very thick,red] (a5)--(b5);
		\draw[very thick,red] (b1)--(e1);
		\draw[very thick,red] (b5)--(e3);
		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.7,yscale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (z1) at (-2,3) [fill=white]{};
		
		\node[vertex] (s1) at (-1,5) [fill=white]{};
		\node[vertex] (s2) at (-0.75,4) [fill=white]{};
		\node[vertex] (s3) at (-1,3) [fill=white]{};
		\node[vertex] (s4) at (-0.75,2) [fill=white]{};
		\node[vertex] (s5) at (-1,1) [fill=white]{};
		\node[vertex] (a1) at (1,5) [fill=white]{};
		\node[vertex] (a2) at (1.25,4) [fill=white]{};
		\node[vertex] (a3) at (1,3) [fill=white]{};
		\node[vertex] (a4) at (1.25,2) [fill=white]{};
		\node[vertex] (a5) at (1,1) [fill=white]{};
		\node[vertex,red] (b1) at (3,6) [fill=white]{};
		\node[vertex,red] (b2) at (3.25,5) [fill=black]{};
		\node[vertex,red] (b3) at (3,4) [fill=white]{};
		\node[vertex,red] (b4) at (3.25,3) [fill=white]{};
		\node[vertex,red] (b5) at (3,2) [fill=white]{};
		\node[vertex,red] (x1) at (5,7) [fill=white]{};
		\node[vertex,red] (x2) at (5.25,6) [fill=white]{};
		\node[vertex,red] (x3) at (5,5) [fill=white]{};
		\node[vertex,red] (x4) at (5.25,4) [fill=white]{};
		\node[vertex,red] (x5) at (5,3) [fill=white]{};
		\node[vertex] (c1) at (7,8) [fill=white]{};
		\node[vertex] (c2) at (7.25,7) [fill=white]{};
		\node[vertex] (c3) at (7,6) [fill=white]{};
		\node[vertex] (c4) at (7.25,5) [fill=white]{};
		\node[vertex] (c5) at (7,4) [fill=white]{};
		\node[vertex] (d1) at (9,8) [fill=white]{};
		\node[vertex] (d2) at (9.25,7) [fill=white]{};
		\node[vertex] (d3) at (9,6) [fill=white]{};
		\node[vertex] (d4) at (9.25,5) [fill=white]{};
		\node[vertex] (d5) at (9,4) [fill=white]{};
		
		\node[vertex] (z2) at (10.25,6) [fill=white]{};

		\draw[very thick] (s1)--(s2)--(s4)--(s5)--(s3)--(s1); 
		\draw[very thick] (a1)--(a2)--(a4)--(a5)--(a3)--(a1);       
		\draw[very thick,red] (b1)--(b2)--(b4)--(b5)--(b3)--(b1);  
		\draw[very thick] (c1)--(c2)--(c4)--(c5)--(c3)--(c1); 
		\draw[very thick] (d1)--(d2)--(d4)--(d5)--(d3)--(d1);
		\draw[very thick,red] (x1)--(x2)--(x4)--(x5)--(x3)--(x1);
		\draw[very thick] (z1)--(s1)--(a1) (x1)--(c1)--(d1)--(z2); 
		\draw[very thick] (z1)--(s5)--(a5) (x5)--(c5)--(d5)--(z2);
		
		\draw[very thick] (z1)--(s2);
		\draw[very thick] (z1)--(s3);
		\draw[very thick] (z1)--(s4);

		\draw[very thick] (z2)--(d2);
		\draw[very thick] (z2)--(d3);
		\draw[very thick] (z2)--(d4);
		
		\draw[very thick] (s1)--(a2);
		\draw[very thick] (s2)--(a1);
		\draw[very thick] (s2)--(a3);
		\draw[very thick] (s3)--(a2);
		\draw[very thick] (s3)--(a4);
		\draw[very thick] (s4)--(a3);
		\draw[very thick] (s4)--(a5);
		\draw[very thick] (s5)--(a4);
		
		\draw[very thick,red] (a1)--(b2);
		\draw[very thick,red] (a1)--(b3);
		\draw[very thick,red] (a2)--(b2);
		\draw[very thick,red] (a2)--(b4);
		\draw[very thick,red] (a3)--(b3);
		\draw[very thick,red] (a3)--(b5);
		\draw[very thick,red] (a4)--(b4);
		\draw[very thick,red] (a4)--(b5);
		
		\draw[very thick,red] (b1)--(x2);
		\draw[very thick,red] (b1)--(x3);
		\draw[very thick,red] (b2)--(x2);
		\draw[very thick,red] (b2)--(x4);
		\draw[very thick,red] (b3)--(x3);
		\draw[very thick,red] (b3)--(x5);
		\draw[very thick,red] (b4)--(x4);
		\draw[very thick,red] (b4)--(x5);
		
		\draw[very thick] (c1)--(d2);
		\draw[very thick] (c2)--(d1);
		\draw[very thick] (c2)--(d3);
		\draw[very thick] (c3)--(d2);
		\draw[very thick] (c3)--(d4);
		\draw[very thick] (c4)--(d3);
		\draw[very thick] (c4)--(d5);
		\draw[very thick] (c5)--(d4);
		
		\draw[very thick,red] (a1)--(b1)--(x1);
		\draw[very thick,red] (a5)--(b5)--(x5);
		
		\draw[very thick] (x1)--(c2);
		\draw[very thick] (x1)--(c3);
		\draw[very thick] (x2)--(c2);
		\draw[very thick] (x2)--(c4);
		\draw[very thick] (x3)--(c3);
		\draw[very thick] (x3)--(c5);
		\draw[very thick] (x4)--(c4);
		\draw[very thick] (x4)--(c5);
		
		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.8,yscale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (z1) at (-2,3) [fill=white]{};
		
		\node[vertex] (s1) at (-1,5) [fill=white]{};
		\node[vertex] (s2) at (-0.75,4) [fill=white]{};
		\node[vertex] (s3) at (-1,3) [fill=white]{};
		\node[vertex] (s4) at (-0.75,2) [fill=white]{};
		\node[vertex] (s5) at (-1,1) [fill=white]{};
		\node[vertex] (a1) at (1,5) [fill=white]{};
		\node[vertex] (a2) at (1.25,4) [fill=white]{};
		\node[vertex] (a3) at (1,3) [fill=white]{};
		\node[vertex] (a4) at (1.25,2) [fill=white]{};
		\node[vertex] (a5) at (1,1) [fill=white]{};
		\node[vertex,red] (x1) at (3,6) [fill=black]{};
		\node[vertex,red] (x2) at (3.25,5) [fill=white]{};
		\node[vertex,red] (x3) at (3,4) [fill=white]{};
		\node[vertex,red] (x4) at (3.25,3) [fill=white]{};
		\node[vertex,red] (x5) at (3,2) [fill=white]{};
		\node[vertex,red] (b1) at (5,7) [fill=white]{};
		\node[vertex,red] (b2) at (5.25,6) [fill=white]{};
		\node[vertex,red] (b3) at (5,5) [fill=white]{};
		\node[vertex,red] (b4) at (5.25,4) [fill=white]{};
		\node[vertex,red] (b5) at (5,3) [fill=white]{};
		\node[vertex] (e1) at (7,9) [fill=white]{};
		\node[vertex] (c1) at (7.25,8) [fill=white]{};
		\node[vertex] (c2) at (7,7) [fill=white]{};
		\node[vertex] (c3) at (7.25,6) [fill=white]{};
		\node[vertex] (c4) at (7,5) [fill=white]{};
		\node[vertex] (c5) at (7.25,4) [fill=white]{};
		\node[vertex] (d1) at (9,9) [fill=white]{};
		\node[vertex] (d2) at (9.25,8) [fill=white]{};
		\node[vertex] (d3) at (9,7) [fill=white]{};
		\node[vertex] (d4) at (9.25,6) [fill=white]{};
		\node[vertex] (d5) at (9,5) [fill=white]{};
		
		\node[vertex] (z2) at (10.25,7) [fill=white]{};
		
		\draw[very thick] (z1)--(s1)--(a1) (b1)--(e1)--(d1)--(z2);       
		\draw[very thick] (z1)--(s5)--(a5) (b5)--(c5)--(d5)--(z2);
		\draw[very thick] (s1)--(s2)--(s4)--(s5)--(s3)--(s1);   
		\draw[very thick] (a1)--(a2)--(a4)--(a5)--(a3)--(a1);
		\draw[very thick,red] (x1)--(x2)--(x4)--(x5)--(x3)--(x1);
		\draw[very thick,red] (b1)--(b2)--(b4)--(b5)--(b3)--(b1);   
		\draw[very thick] (c1)--(c3)--(c5)--(c4)--(c2);
		\draw[very thick] (e1)--(c1);   
		\draw[very thick] (e1)--(c2);   
		\draw[very thick] (d1)--(d2)--(d4)--(d5)--(d3)--(d1);
		
		\draw[very thick] (z1)--(s1); 
		\draw[very thick] (z1)--(s2); 
		\draw[very thick] (z1)--(s3); 
		\draw[very thick] (z1)--(s4); 
		\draw[very thick] (z1)--(s5);    
		
		\draw[very thick] (z2)--(d1); 
		\draw[very thick] (z2)--(d2); 
		\draw[very thick] (z2)--(d3); 
		\draw[very thick] (z2)--(d4); 
		\draw[very thick] (z2)--(d5); 
		
		\draw[very thick] (s1)--(a2); 
		\draw[very thick] (s2)--(a1);     
		\draw[very thick] (s2)--(a3);  
		\draw[very thick] (s3)--(a2);     
		\draw[very thick] (s3)--(a4); 
		\draw[very thick] (s4)--(a3);     
		\draw[very thick] (s4)--(a5);
		\draw[very thick] (s5)--(a4);
		
		\draw[very thick] (b1)--(e1);     
		\draw[very thick] (b1)--(c1);  
		\draw[very thick] (b1)--(c2);  
		\draw[very thick] (b1)--(c3);  
		
		\draw[very thick,red] (a1)--(x2);
		\draw[very thick,red] (a1)--(x3);         
		\draw[very thick,red] (a2)--(x2);  
		\draw[very thick,red] (a2)--(x4);  
		\draw[very thick,red] (a3)--(x3);  
		\draw[very thick,red] (a3)--(x5);
		\draw[very thick,red] (a4)--(x4);  
		\draw[very thick,red] (a4)--(x5);
		
		\draw[very thick,red] (x1)--(b2);
		\draw[very thick,red] (x1)--(b3);         
		\draw[very thick,red] (x2)--(b2);  
		\draw[very thick,red] (x2)--(b4);  
		\draw[very thick,red] (x3)--(b3);  
		\draw[very thick,red] (x3)--(b5);
		\draw[very thick,red] (x4)--(b4);  
		\draw[very thick,red] (x4)--(b5);
		
		\draw[very thick,red] (a1)--(x1)--(b1);
		\draw[very thick,red] (a5)--(x5)--(b5);
		
		\draw[very thick] (b2)--(c2);  
		\draw[very thick] (b2)--(c4);  
		\draw[very thick] (b3)--(c3);  
		\draw[very thick] (b3)--(c5);
		\draw[very thick] (b4)--(c4);  
		\draw[very thick] (b4)--(c5);
		
		\draw[very thick] (e1)--(d1);  
		\draw[very thick] (e1)--(d2);
		\draw[very thick] (c1)--(d1);  
		\draw[very thick] (c1)--(d3);
		\draw[very thick] (c2)--(d2);  
		\draw[very thick] (c2)--(d4);
		\draw[very thick] (c3)--(d3); 
		\draw[very thick] (c3)--(d5); 
		\draw[very thick] (c4)--(d4);  
		\draw[very thick] (c4)--(d5);
		\draw[very thick] (c5)--(d5);

		\end{tikzpicture}
		\caption{A 5-connected triangulation $ T_n^5 $ on $ n = 10k+3 $ vertices which is conjectured to maximize the proximity among triangulations of this order and connectivity.}
		\label{fig:t5c3}
	
\end{figure}

\begin{figure}[htbp] 
	\centering
		\begin{tikzpicture}
		[scale=0.8,yscale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (z1) at (-2,3) [fill=white]{};
		
		\node[vertex] (s1) at (-1,5) [fill=white]{};
		\node[vertex] (s2) at (-0.75,4) [fill=white]{};
		\node[vertex] (s3) at (-1,3) [fill=white]{};
		\node[vertex] (s4) at (-0.75,2) [fill=white]{};
		\node[vertex] (s5) at (-1,1) [fill=white]{};
		\node[vertex] (a1) at (1,5) [fill=white]{};
		\node[vertex] (a2) at (1.25,4) [fill=white]{};
		\node[vertex] (a3) at (1,3) [fill=white]{};
		\node[vertex] (a4) at (1.25,2) [fill=white]{};
		\node[vertex] (a5) at (1,1) [fill=white]{};
		\node[vertex,red] (x1) at (3,6) [fill=black]{};
		\node[vertex,red] (x2) at (3.25,5) [fill=white]{};
		\node[vertex,red] (x3) at (3,4) [fill=white]{};
		\node[vertex,red] (x4) at (3.25,3) [fill=white]{};
		\node[vertex,red] (x5) at (3,2) [fill=white]{};
		\node[vertex,red] (b1) at (5,7) [fill=white]{};
		\node[vertex,red] (b2) at (5.25,6) [fill=white]{};
		\node[vertex,red] (b3) at (5,5) [fill=white]{};
		\node[vertex,red] (b4) at (5.25,4) [fill=white]{};
		\node[vertex,red] (b5) at (5,3) [fill=white]{};
		\node[vertex] (c1) at (7,8) [fill=white]{};
		\node[vertex] (c2) at (7.25,7) [fill=white]{};
		\node[vertex] (c3) at (7,6) [fill=white]{};
		\node[vertex] (c4) at (7.25,5) [fill=white]{};
		\node[vertex] (c5) at (7,4) [fill=white]{};
		\node[vertex] (e1) at (9,7) [fill=white]{};
		\node[vertex] (e3) at (9,4) [fill=white]{};
		\node[vertex] (d1) at (9,9) [fill=white]{};
		\node[vertex] (d2) at (9.25,8) [fill=white]{};
		\node[vertex] (d3) at (11.5,5) [fill=white]{};
		\node[vertex] (d4) at (9.25,6) [fill=white]{};
		\node[vertex] (d5) at (9.25,5) [fill=white]{};
		
		\node[vertex] (z2) at (11.5,8) [fill=white]{};

		\draw[very thick] (z1)--(s1)--(a1) (b1)--(c1)--(d1)--(z2);       
		\draw[very thick] (z1)--(s5)--(a5) (b5)--(c5)--(e3)--(d5)--(z2); 
		\draw[very thick] (a1)--(a2)--(a4)--(a5)--(a3)--(a1); 
		\draw[very thick] (s1)--(s2)--(s4)--(s5)--(s3)--(s1);  
		\draw[very thick,red] (x1)--(x2)--(x4)--(x5)--(x3)--(x1);
		\draw[very thick,red] (b1)--(b2)--(b4)--(b5)--(b3)--(b1);   
		\draw[very thick] (c1)--(c3)--(c5)--(c4)--(c2)--(c1);
		\draw[very thick] (d1)--(d2)--(d4)--(d5)--(d3)--(d1);
		
		\draw[very thick] (z1)--(s1); 
		\draw[very thick] (z1)--(s2); 
		\draw[very thick] (z1)--(s3); 
		\draw[very thick] (z1)--(s4); 
		\draw[very thick] (z1)--(s5);    
		
		\draw[very thick] (z2)--(d1); 
		\draw[very thick] (z2)--(d2); 
		\draw[very thick] (z2)--(d3); 
		\draw[very thick] (z2)--(d4); 
		\draw[very thick] (z2)--(d5); 
		
		\draw[very thick,red] (a1)--(x2);
		\draw[very thick,red] (a1)--(x3);         
		\draw[very thick,red] (a2)--(x2);  
		\draw[very thick,red] (a2)--(x4);  
		\draw[very thick,red] (a3)--(x3);  
		\draw[very thick,red] (a3)--(x5);
		\draw[very thick,red] (a4)--(x4);  
		\draw[very thick,red] (a4)--(x5);
		
		\draw[very thick,red] (x1)--(b2);
		\draw[very thick,red] (x1)--(b3);         
		\draw[very thick,red] (x2)--(b2);  
		\draw[very thick,red] (x2)--(b4);  
		\draw[very thick,red] (x3)--(b3);  
		\draw[very thick,red] (x3)--(b5);
		\draw[very thick,red] (x4)--(b4);  
		\draw[very thick,red] (x4)--(b5);
		
		\draw[very thick,red] (a1)--(x1)--(b1);
		\draw[very thick,red] (a5)--(x5)--(b5);
		
		\draw[very thick] (b1)--(c2);
		\draw[very thick] (b1)--(c3);    
		\draw[very thick] (b2)--(c2);     
		\draw[very thick] (b2)--(c4);  
		\draw[very thick] (b3)--(c3);     
		\draw[very thick] (b3)--(c5); 
		\draw[very thick] (b4)--(c4);     
		\draw[very thick] (b4)--(c5);
		
		\draw[very thick] (s1)--(a2);
		\draw[very thick] (s2)--(a1);    
		\draw[very thick] (s2)--(a3);     
		\draw[very thick] (s3)--(a2);  
		\draw[very thick] (s3)--(a4);     
		\draw[very thick] (s4)--(a3); 
		\draw[very thick] (s4)--(a5);     
		\draw[very thick] (s5)--(a4);
		
		\draw[very thick] (c1)--(e1);
		\draw[very thick] (c1)--(d2);
		\draw[very thick] (c2)--(d2);
		\draw[very thick] (c2)--(d4);
		\draw[very thick] (c3)--(e1);
		\draw[very thick] (c3)--(e3); 
		\draw[very thick] (c4)--(d4); 
		\draw[very thick] (c4)--(d5); 
		\draw[very thick] (c4)--(e3); 
		\draw[very thick] (c5)--(e3);
		
		\draw[very thick] (e1)--(e3);
		\draw[very thick] (e1)--(d1);
		\draw[very thick] (e1)--(d3);
		\draw[very thick] (e3)--(d3);
		\draw[very thick] (e3)--(d5);

		\end{tikzpicture}
		\caption{A 5-connected triangulation $ T_n^5 $ on $ n = 10k+4 $ vertices which is conjectured to maximize the proximity among triangulations of this order and connectivity.}
		\label{fig:t5c4}
	
\end{figure}

\begin{figure}[htbp] 
	\centering
		\begin{tikzpicture}
		[scale=1.0,yscale=0.8,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (z1) at (-2,3) [fill=white]{};
		
		\node[vertex] (s1) at (-1,5) [fill=white]{};
		\node[vertex] (s2) at (-0.75,4) [fill=white]{};
		\node[vertex] (s3) at (-1,3) [fill=white]{};
		\node[vertex] (s4) at (-0.75,2) [fill=white]{};
		\node[vertex] (s5) at (-1,1) [fill=white]{};
		\node[vertex] (a1) at (1,5) [fill=white]{};
		\node[vertex] (a2) at (1.25,4) [fill=white]{};
		\node[vertex] (a3) at (1,3) [fill=white]{};
		\node[vertex] (a4) at (1.25,2) [fill=white]{};
		\node[vertex] (a5) at (1,1) [fill=white]{};
		\node[vertex,red] (x1) at (3,6) [fill=white]{};
		\node[vertex,red] (x2) at (3.25,5) [fill=black]{};
		\node[vertex,red] (x3) at (3,4) [fill=white]{};
		\node[vertex,red] (x4) at (3.25,3) [fill=white]{};
		\node[vertex,red] (x5) at (3,2) [fill=white]{};
		\node[vertex,red] (b1) at (5,7) [fill=white]{};
		\node[vertex,red] (b2) at (5.25,6) [fill=white]{};
		\node[vertex,red] (b3) at (5,5) [fill=white]{};
		\node[vertex,red] (b4) at (5.25,4) [fill=white]{};
		\node[vertex,red] (b5) at (5,3) [fill=white]{};
		
		\node[vertex] (e1) at (7,8) [fill=white]{};
		\node[vertex] (e2) at (7,6) [fill=white]{};
		\node[vertex] (e3) at (7,4) [fill=white]{};
		
		\node[vertex] (c1) at (9,9) [fill=white]{};
		\node[vertex] (c2) at (7.25,7) [fill=white]{};
		\node[vertex] (c3) at (9,7) [fill=white]{};
		\node[vertex] (c4) at (7.25,5) [fill=white]{};
		\node[vertex] (c5) at (9,4) [fill=white]{};
		\node[vertex] (d1) at (9.25,8) [fill=white]{};
		\node[vertex] (d2) at (11,9) [fill=white]{};
		\node[vertex] (d3) at (9.25,6) [fill=white]{};
		\node[vertex] (d4) at (11,4) [fill=white]{};
		\node[vertex] (d5) at (9.25,5) [fill=white]{};
		
		\node[vertex] (z2) at (12.25,6.5) [fill=white]{};

		\draw[very thick] (z1)--(s1)--(a1) (b1)--(e1)--(c1)--(d1)--(z2);       
		\draw[very thick] (z1)--(s5)--(a5) (b5)--(e3)--(c5)--(d5)--(z2); 
		\draw[very thick] (s1)--(s2)--(s4)--(s5)--(s3)--(s1);
		\draw[very thick] (a1)--(a2)--(a4)--(a5)--(a3)--(a1);  
		\draw[very thick,red] (x1)--(x3)--(x5)--(x4)--(x2)--(x1);
		\draw[very thick,red] (b1)--(b3)--(b5)--(b4)--(b2)--(b1);
		
		\draw[very thick] (c1)--(c3)--(c5)--(c4)--(c2)--(c1);
		
		\draw[very thick] (d1)--(d2)--(d4)--(d5)--(d3)--(d1);
		
		\draw[very thick] (z1)--(s1); 
		\draw[very thick] (z1)--(s2); 
		\draw[very thick] (z1)--(s3); 
		\draw[very thick] (z1)--(s4); 
		\draw[very thick] (z1)--(s5);    
		
		\draw[very thick] (z2)--(d1); 
		\draw[very thick] (z2)--(d2); 
		\draw[very thick] (z2)--(d3); 
		\draw[very thick] (z2)--(d4); 
		\draw[very thick] (z2)--(d5); 
		
		\draw[very thick] (s1)--(a2);
		\draw[very thick] (s1)--(a1);  
		\draw[very thick] (s2)--(a1);     
		\draw[very thick] (s2)--(a3);  
		\draw[very thick] (s3)--(a2);     
		\draw[very thick] (s3)--(a4); 
		\draw[very thick] (s4)--(a3);     
		\draw[very thick] (s4)--(a5);
		\draw[very thick] (s5)--(a4);

		\draw[very thick,red] (a1)--(x1)--(b1);
		\draw[very thick,red] (a5)--(x5)--(b5);
		
		\draw[very thick,red] (a2)--(x1);
		\draw[very thick,red] (a1)--(x3);         
		\draw[very thick,red] (a2)--(x2);  
		\draw[very thick,red] (a2)--(x4);  
		\draw[very thick,red] (a3)--(x3);  
		\draw[very thick,red] (a3)--(x5);
		\draw[very thick,red] (a4)--(x4);  
		\draw[very thick,red] (a4)--(x5);
		
		\draw[very thick,red] (x2)--(b1);
		\draw[very thick,red] (x1)--(b3);         
		\draw[very thick,red] (x2)--(b2);  
		\draw[very thick,red] (x2)--(b4);  
		\draw[very thick,red] (x3)--(b3);  
		\draw[very thick,red] (x3)--(b5);
		\draw[very thick,red] (x4)--(b4);  
		\draw[very thick,red] (x4)--(b5);
		
		\draw[very thick] (b1)--(e2);
		\draw[very thick] (b1)--(e1);       
		\draw[very thick] (b2)--(c2);  
		\draw[very thick] (b2)--(e1);  
		\draw[very thick] (b2)--(c4);
		\draw[very thick] (b3)--(e2);
		\draw[very thick] (b3)--(e3); 
		\draw[very thick] (b4)--(c4);
		\draw[very thick] (b4)--(e3); 
		
		\draw[very thick] (c1)--(e1);       
		\draw[very thick] (c2)--(e1);  
		\draw[very thick] (c3)--(e2);
		\draw[very thick] (c3)--(e1); 
		\draw[very thick] (c4)--(e3); 
		\draw[very thick] (c5)--(e2);
		
		\draw[very thick] (e1)--(e2); 
		\draw[very thick] (e2)--(e3);
		
		\draw[very thick] (c1)--(d1);  
		\draw[very thick] (c1)--(d2);
		\draw[very thick] (c2)--(d1);  
		\draw[very thick] (c2)--(d3);
		\draw[very thick] (c3)--(d2); 
		\draw[very thick] (c3)--(d4);   
		\draw[very thick] (c4)--(d3);
		\draw[very thick] (c4)--(d5);
		\draw[very thick] (c5)--(d4);
		
		\draw[very thick] (e1)--(c2)--(c4)--(e3)--(e2)--(e1);
		
		\end{tikzpicture}
		\caption{A 5-connected triangulation $ T_n^5 $ on $ n = 10k+5 $ vertices which is conjectured to maximize the proximity among triangulations of this order and connectivity.}
		\label{fig:t5c5}
	
\end{figure}

\begin{figure}[htbp] 
	\centering
		\begin{tikzpicture}
		[scale=1.0,yscale=0.8,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (z1) at (-2,3) [fill=white]{};
		
		\node[vertex] (s1) at (-1,5) [fill=white]{};
		\node[vertex] (s2) at (-0.75,4) [fill=white]{};
		\node[vertex] (s3) at (-1,3) [fill=white]{};
		\node[vertex] (s4) at (-0.75,2) [fill=white]{};
		\node[vertex] (s5) at (-1,1) [fill=white]{};
		\node[vertex] (a1) at (1,5) [fill=white]{};
		\node[vertex] (a2) at (1.25,4) [fill=white]{};
		\node[vertex] (a3) at (1,3) [fill=white]{};
		\node[vertex] (a4) at (1.25,2) [fill=white]{};
		\node[vertex] (a5) at (1,1) [fill=white]{};
		\node[vertex,red] (x1) at (3,6) [fill=white]{};
		\node[vertex,red] (x2) at (3.25,5) [fill=white]{};
		\node[vertex,red] (x3) at (3,4) [fill=white]{};
		\node[vertex,red] (x4) at (3.25,3) [fill=white]{};
		\node[vertex,red] (x5) at (3,2) [fill=white]{};
		\node[vertex,red] (b1) at (5,7) [fill=white]{};
		\node[vertex,red] (b2) at (5.25,6) [fill=black]{};
		\node[vertex,red] (b3) at (5,5) [fill=white]{};
		\node[vertex,red] (b4) at (5.25,4) [fill=white]{};
		\node[vertex,red] (b5) at (5,3) [fill=white]{};
		
		\node[vertex] (e1) at (7,6) [fill=white]{};
		\node[vertex] (e2) at (7.25,5) [fill=white]{};
		\node[vertex] (e3) at (7,4) [fill=white]{};
		\node[vertex] (e4) at (9.25,5) [fill=white]{};
		
		\node[vertex] (c1) at (7,8) [fill=white]{};
		\node[vertex] (c2) at (7.25,7) [fill=white]{};
		\node[vertex] (c3) at (9.25,7) [fill=white]{};
		\node[vertex] (c4) at (9,6) [fill=white]{};
		\node[vertex] (c5) at (11,5) [fill=white]{};
		\node[vertex] (d1) at (9,10) [fill=white]{};
		\node[vertex] (d2) at (9.25,9) [fill=white]{};
		\node[vertex] (d3) at (9,8) [fill=white]{};
		\node[vertex] (d4) at (12.25,8.5) [fill=white]{};
		\node[vertex] (d5) at (12.25,6.5) [fill=white]{};
		
		\node[vertex] (z2) at (11,10) [fill=white]{};

		\draw[very thick] (z1)--(s1)--(a1) (b1)--(e1)--(c1)--(d1)--(z2);       
		\draw[very thick] (z1)--(s5)--(a5) (b5)--(e3)--(e4)--(c5)--(d5)--(z2); 
		\draw[very thick] (a1)--(a2)--(a4)--(a5)--(a3)--(a1);   
		\draw[very thick,red] (x1)--(x3)--(x5)--(x4)--(x2)--(x1);
		\draw[very thick,red] (b1)--(b3)--(b5)--(b4)--(b2)--(b1);
		\draw[very thick] (s1)--(s3)--(s5)--(s4)--(s2)--(s1);
		\draw[very thick] (c1)--(c3)--(c5)--(c4)--(c2)--(c1);
		
		\draw[very thick] (d1)--(d2)--(d4)--(d5)--(d3)--(d1);
		
		\draw[very thick] (z1)--(s1); 
		\draw[very thick] (z1)--(s2); 
		\draw[very thick] (z1)--(s3); 
		\draw[very thick] (z1)--(s4); 
		\draw[very thick] (z1)--(s5);    
		
		\draw[very thick] (z2)--(d1); 
		\draw[very thick] (z2)--(d2); 
		\draw[very thick] (z2)--(d3); 
		\draw[very thick] (z2)--(d4); 
		\draw[very thick] (z2)--(d5); 
		
		\draw[very thick] (s1)--(a2);
		\draw[very thick] (s1)--(a1);  
		\draw[very thick] (s2)--(a1);     
		\draw[very thick] (s2)--(a3);  
		\draw[very thick] (s3)--(a2);     
		\draw[very thick] (s3)--(a4); 
		\draw[very thick] (s4)--(a3);     
		\draw[very thick] (s4)--(a5);
		\draw[very thick] (s5)--(a4);
		
		\draw[very thick] (b1)--(e1);
		\draw[very thick] (b1)--(c1);
		\draw[very thick] (b1)--(c2); 
		\draw[very thick] (b2)--(e2); 
		
		\draw[very thick] (b2)--(c2);   
		\draw[very thick] (b3)--(e1);
		\draw[very thick] (b3)--(e3); 
		\draw[very thick] (b4)--(e2);
		\draw[very thick] (b4)--(e3); 
		
		\draw[very thick] (c1)--(e1);       
		\draw[very thick] (c2)--(e2);  
		\draw[very thick] (c3)--(e1);
		\draw[very thick] (c3)--(e4); 
		\draw[very thick] (c4)--(e2);
		\draw[very thick] (c4)--(e4); 
		\draw[very thick] (c5)--(e4);
		
		\draw[very thick] (e1)--(e3); 
		\draw[very thick] (e1)--(e4);
		\draw[very thick] (e2)--(e3);
		\draw[very thick] (e2)--(e4);
		\draw[very thick] (e3)--(e4);

		\draw[very thick] (c1)--(d1);  
		\draw[very thick] (c1)--(d2);
		\draw[very thick] (c2)--(d1);  
		\draw[very thick] (c2)--(d3);
		\draw[very thick] (c3)--(d2); 
		\draw[very thick] (c3)--(d4);   
		\draw[very thick] (c4)--(d3);
		\draw[very thick] (c4)--(d5);
		\draw[very thick] (c5)--(d4);
		
		\draw[very thick,red] (a1)--(x2);
		\draw[very thick,red] (a1)--(x3);         
		\draw[very thick,red] (a2)--(x2);  
		\draw[very thick,red] (a2)--(x4);  
		\draw[very thick,red] (a3)--(x3);  
		\draw[very thick,red] (a3)--(x5);
		\draw[very thick,red] (a4)--(x4);  
		\draw[very thick,red] (a4)--(x5);
		
		\draw[very thick,red] (x1)--(b2);
		\draw[very thick,red] (x1)--(b3);         
		\draw[very thick,red] (x2)--(b2);  
		\draw[very thick,red] (x2)--(b4);  
		\draw[very thick,red] (x3)--(b3);  
		\draw[very thick,red] (x3)--(b5);
		\draw[very thick,red] (x4)--(b4);  
		\draw[very thick,red] (x4)--(b5);
		
		\draw[very thick,red] (a1)--(x1)--(b1);
		\draw[very thick,red] (a5)--(x5)--(b5);
		
		\draw[very thick] (c1)--(c2)--(e2)--(e3)--(e1)--(c1);
		
		\end{tikzpicture}
\begin{tabular}{ |c|c|c| } 
			\hline
			Order & Min Status & Count  \\ [0.5ex] 
			\hline
			12 & 18 & 1 \\ 
			13 & --- & 0 \\ 
			14 & 21 & 1 \\ 
			15 & 24 & 1 \\ 
			16 & 27 & 1 \\ 
			17 & 29 & 1 \\ 
			18 & 32 & 1 \\ 
			19 & 34 & 4 \\ 
			20 & 37 & 6 \\ 
			21 & 40 & 3 \\ 
			22 & 44 & 2 \\ 
			23 & 46 & 5 \\ 
			24 & 49 & 19 \\ 
			25 & 52 & 18 \\ 
			26 & 56 & 3 \\ 
			27 & 60 & 3 \\ 
			28 & 63 & 3 \\ 
			29 & 66 & 2 \\ 
			30 & 69 & 59 \\ 
			31 & 73 & 2 \\ 
			32 & 80 & 1 \\ 	
			\hline
		\end{tabular}

==> (inline-2) <==
\begin{tikzpicture}
		[scale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (b1) at (0,0) [fill=white] {};
		\node[vertex] (b2) at (2,0) [fill=white] {};
		\node[vertex] (b3) at (4,0) [fill=white] {};
		\node[vertex,red] (b4) at (6,0) [fill=white] {};
		\node[vertex,red] (b5) at (8,0) [fill=black] {};
		\node[vertex] (b6) at (10,0) [fill=white] {};
		\node[vertex] (b7) at (12,0) [fill=white] {};
		\node[vertex] (b8) at (14,0) [fill=white] {};
		\node[vertex] (a1) at (0,4) [fill=white] {};
		\node[vertex] (a2) at (2,4) [fill=white] {};
		\node[vertex] (a3) at (4,4) [fill=white] {};
		\node[vertex,red] (a4) at (6,4) [fill=white] {};
		\node[vertex,red] (a5) at (8,4) [fill=white] {};
		\node[vertex] (a6) at (10,4) [fill=white] {};
		\node[vertex] (a7) at (12,4) [fill=white] {};
		\node[vertex] (a8) at (14,4) [fill=white] {};
		\draw[very thick] (b1)--(b2); 
		\draw[very thick] (b2)--(b3)--(b4) (b5)--(b6)--(b7)--(b8); 
		\draw[very thick] (a1)--(a2);
		\draw[very thick] (a2)--(a3)--(a4) (a5)--(a6)--(a7);
		\draw[very thick] (b3)--(a1);  

		\draw[very thick] (b6)--(a4);
		\draw[very thick] (b7)--(a5);
		\draw[very thick] (b8)--(a6);
		\draw[very thick] (b1)--(a1);
		\draw[very thick] (b2)--(a2);
		\draw[very thick] (b3)--(a3);
  
		\draw[very thick] (b6)--(a6);  
		\draw[very thick] (b7)--(a7);
		\draw[very thick] (b8)--(b7);
		\draw[very thick] (b8)--(a8);
		\draw[very thick] (a8)--(a7);

		\draw[very thick,red] (a5)--(b5);
		\draw[very thick,red] (a4)--(b4);
		\draw[very thick,red] (a5)--(a4);
		\draw[very thick,red] (b5)--(b4);
		\draw[very thick,red] (b4)--(a2);
		\draw[very thick,red] (b5)--(a3);

		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (b1) at (0,0) [fill=white] {};
		\node[vertex] (b2) at (2,0) [fill=white] {};
		\node[vertex] (b3) at (4,0) [fill=white] {};
		\node[vertex,red] (b4) at (6,0) [fill=white] {};
		\node[vertex,red] (b5) at (8,0) [fill=black] {};
		\node[vertex] (b6) at (10,0) [fill=white] {};
		\node[vertex] (b7) at (12,0) [fill=white] {};
		\node[vertex] (b8) at (14,0) [fill=white] {};
		\node[vertex] (b9) at (16,0) [fill=white] {};
		\node[vertex] (a1) at (0,4) [fill=white] {};
		\node[vertex] (a2) at (2,4) [fill=white] {};
		\node[vertex] (a3) at (4,4) [fill=white] {};
		\node[vertex,red] (a4) at (6,4) [fill=white] {};
		\node[vertex,red] (a5) at (8,4) [fill=white] {};
		\node[vertex] (a6) at (10,4) [fill=white] {};
		\node[vertex] (a7) at (12,4) [fill=white] {};
		\node[vertex] (a8) at (14,4) [fill=white] {};
		\draw[very thick] (b1)--(b2); 
		\draw[very thick] (b2)--(b3)--(b4) (b5)--(b6)--(b7)--(b8); 
		\draw[very thick] (a1)--(a2);
		\draw[very thick] (a2)--(a3)--(a4) (a5)--(a6)--(a7);
		\draw[very thick] (b3)--(a1);   

		\draw[very thick] (b6)--(a4);
		\draw[very thick] (b7)--(a5);
		\draw[very thick] (b8)--(a6);
		\draw[very thick] (b1)--(a1);
		\draw[very thick] (b2)--(a2);
		\draw[very thick] (b3)--(a3);
  
		\draw[very thick] (b6)--(a6);  
		\draw[very thick] (b7)--(a7);
		\draw[very thick] (b8)--(b7);
		\draw[very thick] (b8)--(a8);
		\draw[very thick] (a8)--(a7);
        \draw[very thick] (a8)--(a7);
        \draw[very thick] (b8)--(b9);
        \draw[very thick] (b9)--(a7);
		
		\draw[very thick,red] (a5)--(b5);
		\draw[very thick,red] (a4)--(b4);
		\draw[very thick,red] (a5)--(a4);
		\draw[very thick,red] (b5)--(b4);
		\draw[very thick,red] (b4)--(a2);
		\draw[very thick,red] (b5)--(a3);
		
		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (b1) at (0,0) [fill=white] {};
		\node[vertex] (b2) at (2,0) [fill=white] {};
		\node[vertex] (b3) at (4,0) [fill=white] {};
		\node[vertex,red] (b4) at (6,0) [fill=white] {};
		\node[vertex,red] (b5) at (8,0) [fill=black] {};
		\node[vertex] (b6) at (10,0) [fill=white] {};
		\node[vertex] (b7) at (12,0) [fill=white] {};
		\node[vertex] (b8) at (14,0) [fill=white] {};
		\node[vertex] (b9) at (16,0) [fill=white] {};
		\node[vertex] (a1) at (0,4) [fill=white] {};
		\node[vertex] (a2) at (2,4) [fill=white] {};
		\node[vertex] (a3) at (4,4) [fill=white] {};
		\node[vertex,red] (a4) at (6,4) [fill=white] {};
		\node[vertex,red] (a5) at (8,4) [fill=white] {};
		\node[vertex] (a6) at (10,4) [fill=white] {};
		\node[vertex] (a7) at (12,4) [fill=white] {};
		\node[vertex] (a8) at (14,4) [fill=white] {};
		\node[vertex] (a9) at (16,4) [fill=white] {};
		\draw[very thick] (b1)--(b2); 
		\draw[very thick] (b2)--(b3)--(b4) (b5)--(b6)--(b7)--(b8); 
		\draw[very thick] (a1)--(a2);
		\draw[very thick] (a2)--(a3)--(a4) (a5)--(a6)--(a7);
		\draw[very thick] (b3)--(a1);  

		\draw[very thick] (b6)--(a4);
		\draw[very thick] (b7)--(a5);
		\draw[very thick] (b8)--(a6);
		\draw[very thick] (b1)--(a1);
		\draw[very thick] (b2)--(a2);
		\draw[very thick] (b3)--(a3);
  
		\draw[very thick] (b6)--(a6);  
		\draw[very thick] (b7)--(a7);
		\draw[very thick] (b8)--(b7);
		\draw[very thick] (b8)--(a8);
		\draw[very thick] (a8)--(a7);
        \draw[very thick] (a8)--(a7);
        \draw[very thick] (b8)--(b9);
        \draw[very thick] (b9)--(a7);
		\draw[very thick] (a9)--(a8);
		\draw[very thick] (a9)--(b9);
		
		\draw[very thick,red] (a5)--(b5);
		\draw[very thick,red] (a4)--(b4);
		\draw[very thick,red] (a5)--(a4);
		\draw[very thick,red] (b5)--(b4);
		\draw[very thick,red] (b4)--(a2);
		\draw[very thick,red] (b5)--(a3);

		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.7,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (b1) at (0,0) [fill=white] {};
		\node[vertex] (b2) at (2,0) [fill=white] {};
		\node[vertex] (b3) at (4,0) [fill=white] {};
		\node[vertex,red] (b4) at (6,0) [fill=white] {};
		\node[vertex,red] (b5) at (8,0) [fill=white] {};
		\node[vertex] (b6) at (10,0) [fill=black] {};
		\node[vertex] (b7) at (12,0) [fill=white] {};
		\node[vertex] (b8) at (14,0) [fill=white] {};
		\node[vertex] (b9) at (16,0) [fill=white] {};
		\node[vertex] (b10) at (18,0) [fill=white] {};
		\node[vertex] (a1) at (0,4) [fill=white] {};
		\node[vertex] (a2) at (2,4) [fill=white] {};
		\node[vertex] (a3) at (4,4) [fill=white] {};
		\node[vertex,red] (a4) at (6,4) [fill=white] {};
		\node[vertex,red] (a5) at (8,4) [fill=white] {};
		\node[vertex] (a6) at (10,4) [fill=white] {};
		\node[vertex] (a7) at (12,4) [fill=white] {};
		\node[vertex] (a8) at (14,4) [fill=white] {};
		\node[vertex] (a9) at (16,4) [fill=white] {};
		\draw[very thick] (b1)--(b2); 
		\draw[very thick] (b2)--(b3)--(b4) (b5)--(b6)--(b7)--(b8); 
		\draw[very thick] (a1)--(a2);
		\draw[very thick] (a2)--(a3)--(a4) (a5)--(a6)--(a7);
		\draw[very thick] (b3)--(a1);   

		\draw[very thick] (b6)--(a4);
		\draw[very thick] (b7)--(a5);
		\draw[very thick] (b8)--(a6);
		\draw[very thick] (b1)--(a1);
		\draw[very thick] (b2)--(a2);
		\draw[very thick] (b3)--(a3);
  
		\draw[very thick] (b6)--(a6);  
		\draw[very thick] (b7)--(a7);
		\draw[very thick] (b8)--(b7);
		\draw[very thick] (b8)--(a8);
		\draw[very thick] (a8)--(a7);
        \draw[very thick] (a8)--(a7);
        \draw[very thick] (b8)--(b9);
        \draw[very thick] (b9)--(a7);
		\draw[very thick] (a9)--(a8);
		\draw[very thick] (a9)--(b9);
		\draw[very thick] (b10)--(a8);
		\draw[very thick] (b10)--(b9);
		
		\draw[very thick,red] (a5)--(b5);
		\draw[very thick,red] (a4)--(b4);
		\draw[very thick,red] (a5)--(a4);
		\draw[very thick,red] (b5)--(b4);
		\draw[very thick,red] (b4)--(a2);
		\draw[very thick,red] (b5)--(a3);

		\end{tikzpicture}
\begin{tabular}{ |c|c|c| } 
			\hline
			Order & Min Status & Count  \\ [0.5ex] 
			\hline
			4 & 4 & 1 \\ 
			5 & 5 & 1 \\ 
			6 & 7 & 1 \\ 
			7 & 8 & 2 \\ 
			8 & 12 & 1 \\ 
			9 & 13 & 1 \\ 
			10 & 16 & 1 \\ 
			11 & 18 & 1 \\ 
			12 & 20 & 19 \\ 
			13 & 23 & 1 \\ 
			14 & 28 & 1 \\ 
			15 & 30 & 1 \\ 
			16 & 34 & 2 \\ 
			17 & 38 & 1 \\ 
			18 & 43 & 1 \\ 
			19 & 47 & 1 \\ 
			20 & 52 & 2 \\ 
			\hline
		\end{tabular}
\begin{tikzpicture}
		[scale=0.7,xscale=0.7,yscale=0.8,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (d1) at (-3,6) [fill=white] {};
		\node[vertex] (d2) at (0,6) [fill=white] {};
		\node[vertex] (d3) at (-2,5) [fill=white] {};
		\node[vertex] (d4) at (1,5) [fill=white] {};
		\node[vertex] (d5) at (-3,2) [fill=white] {};
		\node[vertex] (d6) at (0,2) [fill=white] {};
		\node[vertex] (d7) at (-2,1) [fill=white] {};
		\node[vertex] (d8) at (1,1) [fill=white] {};
		\node[vertex] (e1) at (13,6) [fill=white] {};
		\node[vertex] (e2) at (16,6) [fill=white] {};
		\node[vertex] (e3) at (14,4.75) [fill=white] {};
		\node[vertex] (e4) at (17,4.75) [fill=white] {};
		\node[vertex] (e5) at (13,2) [fill=white] {};
		\node[vertex] (e6) at (16,2) [fill=white] {};
		\node[vertex] (e7) at (14,0.75) [fill=white] {};
		\node[vertex] (e8) at (17,0.75) [fill=white] {};
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);  
		\draw[very thick] (d5)--(d6)--(d8)--(d7)--(d5);
		\node[vertex,red] (a2) at (4,5.25) [fill=white] {};
		\node[vertex,red] (a3) at (7,5.5) [fill=white] {};
		\node[vertex] (a4) at (10,5.75) [fill=white] {};
		\node[vertex] (b1) at (2.5,3.125) [fill=white] {};
		\node[vertex,red] (b2) at (5.5,3.375) [fill=white] {};
		\node[vertex,red] (b3) at (8.5,3.625) [fill=black] {};
		\node[vertex] (b4) at (11.5,3.875) [fill=white] {};
		\node[vertex] (c1) at (4,1.25) [fill=white] {};
		\node[vertex,red] (c2) at (7,1.5) [fill=white] {};
		\node[vertex,red] (c3) at (10,1.75) [fill=white] {};
		\draw[very thick] (d6)--(b1);
		\draw[very thick] (b3)--(b4)--(e3);
		\draw[very thick] (d4)--(d8);  
		\draw[very thick] (d2)--(d6);  
		\draw[very thick] (d3)--(d7);  
		\draw[very thick] (d1)--(d5);

		\draw[very thick] (e3)--(e4)--(e8)--(e7)--(e3);  
		\draw[very thick] (e1)--(e2)--(e6)--(e5)--(e1); 
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e5)--(e7);
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e1)--(e3);
		\draw[very thick] (e6)--(e8);

		\draw[very thick] (a3)--(a4)--(e1);
		\draw[very thick] (d8)--(c1);
		\draw[very thick] (c3)--(e5);
		\draw[very thick] (d4)--(b1)--(c1);
		\draw[very thick] (a4)--(b4)--(e5);

		\draw[very thick] (a4)--(c3);
		\draw[very thick] (d4)--(b1)--(c1);
		\draw[very thick] (a4)--(b4)--(e5);
		\draw[very thick,red] (a2)--(b2)--(c2);
		\draw[very thick,red] (a3)--(b3)--(c3);

		\draw[very thick,red] (a2)--(a3);
		\draw[very thick,red] (b2)--(b3);
		\draw[very thick,red] (c2)--(c3);
		\draw[very thick,red] (c2)--(a3);
		\draw[very thick,red] (c1)--(a2);
		\draw[very thick,red] (d4)--(a2);
		\draw[very thick,red] (c1)--(c2);
		\draw[very thick,red] (b1)--(b2);
		
		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.7,xscale=0.7,yscale=0.8,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (d1) at (-3,6) [fill=white] {};
		\node[vertex] (d2) at (0,6) [fill=white] {};
		\node[vertex] (d3) at (-2,5) [fill=white] {};
		\node[vertex] (d4) at (1,5) [fill=white] {};
		\node[vertex] (d5) at (-3,2) [fill=white] {};
		\node[vertex] (d6) at (0,2) [fill=white] {};
		\node[vertex] (d7) at (-2,1) [fill=white] {};
		\node[vertex] (d8) at (1,1) [fill=white] {};
		\node[vertex] (e1) at (13,6) [fill=white] {};
		\node[vertex] (e2) at (16,6) [fill=white] {};
		\node[vertex] (e3) at (14,5) [fill=white] {};
		\node[vertex] (e4) at (17,5) [fill=white] {};
		\node[vertex] (e5) at (13,2) [fill=white] {};
		\node[vertex] (e6) at (16,2) [fill=white] {};
		\node[vertex] (e7) at (14,1) [fill=white] {};
		\node[vertex] (e8) at (17,1) [fill=white] {};

		\draw[very thick] (e3)--(e4)--(e8)--(e7)--(e3);  
		\draw[very thick] (e1)--(e2)--(e6)--(e5)--(e1); 
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e5)--(e7);
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e1)--(e3);
		\draw[very thick] (e6)--(e8);
		
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);  
		\draw[very thick] (d5)--(d6)--(d8)--(d7)--(d5);
		\draw[very thick] (d4)--(d8);  
		\draw[very thick] (d2)--(d6);  
		\draw[very thick] (d3)--(d7);  
		\draw[very thick] (d1)--(d5);  
		
		\node[vertex] (a1) at (2.6,6) [fill=white] {};
		\node[vertex,red] (a2) at (5.2,6) [fill=white] {};
		\node[vertex,red] (a3) at (7.8,6) [fill=white] {};
		\node[vertex] (a4) at (10.4,6) [fill=white] {};
		\node[vertex] (b1) at (3.6,5) [fill=white] {};
		\node[vertex,red] (b2) at (6.2,5) [fill=white] {};
		\node[vertex,red] (b3) at (8.8,5) [fill=white] {};
		\node[vertex] (b4) at (11.4,5) [fill=white] {};
		\node[vertex] (c1) at (4,1.25) [fill=white] {};
		\node[vertex,red] (c2) at (7,1.5) [fill=black] {};
		\node[vertex,red] (c3) at (10,1.75) [fill=white] {};

		\draw[very thick] (d2)--(a1) (a3)--(a4)--(e1);
		\draw[very thick] (d4)--(b1) (b3)--(b4)--(e3);
		\draw[very thick] (d8)--(c1);
		\draw[very thick] (c3)--(e5);
		\draw[very thick] (a1)--(b1)--(c1);
		\draw[very thick,red] (a2)--(b2)--(c2);
		\draw[very thick,red] (a3)--(b3)--(c3);
		\draw[very thick] (a4)--(b4)--(e5);
		\draw[very thick,red] (a1)--(a2)--(a3);
		\draw[very thick,red] (b1)--(b2)--(b3);
		\draw[very thick,red] (c1)--(c2)--(c3);
		\draw[very thick,red] (c1)--(a2);
		\draw[very thick,red] (c2)--(a3);
		\draw[very thick] (c3)--(a4);
		\draw[very thick,red] (a3)--(c2);
		
		\draw[very thick] (d8)--(a1);

		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.7,xscale=0.7,yscale=0.8,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (d1) at (-3,6) [fill=white] {};
		\node[vertex] (d2) at (0,6) [fill=white] {};
		\node[vertex] (d3) at (-2,5) [fill=white] {};
		\node[vertex] (d4) at (1,5) [fill=white] {};
		\node[vertex] (d5) at (-3,2) [fill=white] {};
		\node[vertex] (d6) at (0,2) [fill=white] {};
		\node[vertex] (d7) at (-2,1) [fill=white] {};
		\node[vertex] (d8) at (1,1) [fill=white] {};
		\node[vertex] (e1) at (13,6) [fill=white] {};
		\node[vertex] (e2) at (16,6) [fill=white] {};
		\node[vertex] (e3) at (14,5) [fill=white] {};
		\node[vertex] (e4) at (17,5) [fill=white] {};
		\node[vertex] (e5) at (13,2) [fill=white] {};
		\node[vertex] (e6) at (16,2) [fill=white] {};
		\node[vertex] (e7) at (14,1) [fill=white] {};
		\node[vertex] (e8) at (17,1) [fill=white] {};
		
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);  
		\draw[very thick] (d5)--(d6)--(d8)--(d7)--(d5);
		\draw[very thick] (d4)--(d8);  
		\draw[very thick] (d2)--(d6);  
		\draw[very thick] (d3)--(d7);  
		\draw[very thick] (d1)--(d5);

		\draw[very thick] (e3)--(e4)--(e8)--(e7)--(e3);  
		\draw[very thick] (e1)--(e2)--(e6)--(e5)--(e1); 
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e5)--(e7);
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e1)--(e3);
		\draw[very thick] (e6)--(e8);
		
		\node[vertex] (a1) at (2.6,6) [fill=white] {};
		\node[vertex,red] (a2) at (5.2,6) [fill=white] {};
		\node[vertex,red] (a3) at (7.8,6) [fill=white] {};
		\node[vertex] (a4) at (10.4,6) [fill=white] {};
		\node[vertex] (b1) at (3.6,5) [fill=white] {};
		\node[vertex,red] (b2) at (6.2,5) [fill=white] {};
		\node[vertex,red] (b3) at (8.8,5) [fill=white] {};
		\node[vertex] (b4) at (11.4,5) [fill=white] {};
		\node[vertex] (c1) at (2.6,2) [fill=white] {};
		\node[vertex] (c2) at (5.2,2) [fill=white] {};
		\node[vertex,red] (c3) at (7.8,2) [fill=black] {};
		\node[vertex,red] (c4) at (10.4,2) [fill=white] {};

		\draw[very thick] (d2)--(a1) (a3)--(a4)--(e1);
		\draw[very thick] (d4)--(b1) (b3)--(b4)--(e3);
		\draw[very thick] (d6)--(c1)--(c2) (c4)--(e5);
		
		\draw[very thick] (a1)--(b1)--(c2);

		\draw[very thick] (a4)--(b4)--(e5);
		
		\draw[very thick] (d4)--(c1);
		\draw[very thick] (c1)--(a1);

		\draw[very thick] (c4)--(a4);
		
        \draw[very thick,red] (a1)--(a2)--(a3);
		\draw[very thick,red] (b1)--(b2)--(b3);
		\draw[very thick,red] (c2)--(c3)--(c4);
		\draw[very thick,red] (a1)--(a2)--(a3);
		\draw[very thick,red] (a2)--(b2)--(c3);
		\draw[very thick,red] (a3)--(b3)--(c4);
		\draw[very thick,red] (a2)--(c2);
		\draw[very thick,red] (a3)--(c3);

		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.7,xscale=0.7,yscale=0.8,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (d1) at (-3,6) [fill=white] {};
		\node[vertex] (d2) at (0,6) [fill=white] {};
		\node[vertex] (d3) at (-2,5) [fill=white] {};
		\node[vertex] (d4) at (1,5) [fill=white] {};
		\node[vertex] (d5) at (-3,2) [fill=white] {};
		\node[vertex] (d6) at (0,2) [fill=white] {};
		\node[vertex] (d7) at (-2,1) [fill=white] {};
		\node[vertex] (d8) at (1,1) [fill=white] {};
		\node[vertex] (e1) at (16,6.25) [fill=white] {};
		\node[vertex] (e2) at (19,6.25) [fill=white] {};
		\node[vertex] (e3) at (17,5) [fill=white] {};
		\node[vertex] (e4) at (20,5) [fill=white] {};
		\node[vertex] (e5) at (16,2.25) [fill=white] {};
		\node[vertex] (e6) at (19,2.25) [fill=white] {};
		\node[vertex] (e7) at (17,1) [fill=white] {};
		\node[vertex] (e8) at (20,1) [fill=white] {};
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);  
		\draw[very thick] (d5)--(d6)--(d8)--(d7)--(d5);
		\node[vertex,red] (a2) at (4,5.25) [fill=white] {};
		\node[vertex,red] (a3) at (7,5.5) [fill=white] {};
		\node[vertex] (a4) at (13,6) [fill=white] {};
		\node[vertex] (a5) at (10,5.75) [fill=white] {};
		\node[vertex] (b1) at (2.5,3.125) [fill=white] {};
		\node[vertex,red] (b2) at (5.5,3.375) [fill=white] {};
		\node[vertex,red] (b3) at (8.5,3.625) [fill=black] {};
		\node[vertex] (b4) at (14.5,4.125) [fill=white] {};
		\node[vertex] (b5) at (11.5,3.875) [fill=white] {};
		\node[vertex] (c1) at (4,1.25) [fill=white] {};
		\node[vertex,red] (c2) at (7,1.5) [fill=white] {};
		\node[vertex,red] (c3) at (10,1.75) [fill=white] {};
		\node[vertex] (c4) at (13,2) [fill=white] {};
		\draw[very thick] (b3)--(b5)--(b4)--(e3);
		\draw[very thick] (d6)--(b1);
		\draw[very thick] (d4)--(d8);  
		\draw[very thick] (d2)--(d6);  
		\draw[very thick] (d3)--(d7);  
		\draw[very thick] (d1)--(d5);

		\draw[very thick] (e3)--(e4)--(e8)--(e7)--(e3);  
		\draw[very thick] (e1)--(e2)--(e6)--(e5)--(e1); 
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e5)--(e7);
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e1)--(e3);
		\draw[very thick] (e6)--(e8);

		\draw[very thick] (a3)--(a5)--(a4)--(e1);
		
		\draw[very thick] (c3)--(c4)--(e5);
		\draw[very thick] (d8)--(c1);
		\draw[very thick] (d4)--(b1)--(c1);
		\draw[very thick] (a4)--(b4)--(e5);

		\draw[very thick] (d4)--(b1)--(c1);

		\draw[very thick] (a4)--(b4)--(e5);

		\draw[very thick] (a5)--(b5)--(c4);
		\draw[very thick] (c3)--(a5);
		\draw[very thick] (c4)--(a4);

		\draw[very thick,red] (a2)--(b2)--(c2);
		\draw[very thick,red] (a3)--(b3)--(c3);

		\draw[very thick,red] (a2)--(a3);
		\draw[very thick,red] (b2)--(b3);
		\draw[very thick,red] (c2)--(c3);
		\draw[very thick,red] (c2)--(a3);
		\draw[very thick,red] (c1)--(a2);
		\draw[very thick,red] (d4)--(a2);
		\draw[very thick,red] (c1)--(c2);
		\draw[very thick,red] (b1)--(b2);

		\end{tikzpicture}
		\caption{A 3-connected quadrangulation $ Q_n^3 $ on $ n = 6k+5 $ vertices which is conjectured to maximize the proximity among quadrangulations of this order and connectivity.}
		\label{fig:q3c5} 
	
\end{figure}
 
\begin{figure}[htbp] 
	\centering
		\begin{tikzpicture}
		[scale=0.7,xscale=0.7,yscale=0.8,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		\node[vertex] (d1) at (-3,6) [fill=white] {};
		\node[vertex] (d2) at (0,6) [fill=white] {};
		\node[vertex] (d3) at (-2,5) [fill=white] {};
		\node[vertex] (d4) at (1,5) [fill=white] {};
		\node[vertex] (d5) at (-3,2) [fill=white] {};
		\node[vertex] (d6) at (0,2) [fill=white] {};
		\node[vertex] (d7) at (-2,1) [fill=white] {};
		\node[vertex] (d8) at (1,1) [fill=white] {};
		\node[vertex] (e1) at (15.6,6) [fill=white] {};
		\node[vertex] (e2) at (18.6,6) [fill=white] {};
		\node[vertex] (e3) at (16.6,5) [fill=white] {};
		\node[vertex] (e4) at (19.6,5) [fill=white] {};
		\node[vertex] (e5) at (15.6,2) [fill=white] {};
		\node[vertex] (e6) at (18.6,2) [fill=white] {};
		\node[vertex] (e7) at (16.6,1) [fill=white] {};
		\node[vertex] (e8) at (19.6,1) [fill=white] {};

		\draw[very thick] (e3)--(e4)--(e8)--(e7)--(e3);  
		\draw[very thick] (e1)--(e2)--(e6)--(e5)--(e1); 
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e5)--(e7);
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e1)--(e3);
		\draw[very thick] (e6)--(e8);
		
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);  
		\draw[very thick] (d5)--(d6)--(d8)--(d7)--(d5);
		\draw[very thick] (d4)--(d8);  
		\draw[very thick] (d2)--(d6);  
		\draw[very thick] (d3)--(d7);  
		\draw[very thick] (d1)--(d5);  
		
		\node[vertex] (a1) at (2.6,6) [fill=white] {};
		\node[vertex,red] (a2) at (5.2,6) [fill=white] {};
		\node[vertex,red] (a3) at (7.8,6) [fill=white] {};
		\node[vertex] (a4) at (13,6) [fill=white] {};
		\node[vertex] (a5) at (10.4,6) [fill=white] {};
		\node[vertex] (b1) at (3.6,5) [fill=white] {};
		\node[vertex,red] (b2) at (6.2,5) [fill=white] {};
		\node[vertex,red] (b3) at (8.8,5) [fill=white] {};
		\node[vertex] (b4) at (14,5) [fill=white] {};
		\node[vertex] (b5) at (11.4,5) [fill=white] {};
		\node[vertex] (c1) at (4,1.25) [fill=white] {};
		\node[vertex,red] (c2) at (7,1.5) [fill=white] {};
		\node[vertex] (c3) at (13,2) [fill=white] {};
		\node[vertex,red] (c4) at (10,1.75) [fill=black] {};
		
		\draw[very thick] (d2)--(a1) (a3)--(a5)--(a4)--(e1);
		\draw[very thick] (d4)--(b1) (b3)--(b5)--(b4)--(e3);
		\draw[very thick] (d8)--(c1);
		\draw[very thick] (c4)--(c3)--(e5);
		\draw[very thick] (a1)--(b1)--(c1);
		\draw[very thick,red] (a2)--(b2)--(c2);
		\draw[very thick,red] (a3)--(b3)--(c4);
		\draw[very thick] (a4)--(b4)--(e5);
		\draw[very thick,red] (a1)--(a2)--(a3);
		\draw[very thick,red] (b1)--(b2)--(b3);
		\draw[very thick,red] (c1)--(c2)--(c4);
		\draw[very thick,red] (c1)--(a2);
		\draw[very thick,red] (c2)--(a3);
		\draw[very thick] (c3)--(a4);
		\draw[very thick,red] (a3)--(c2);
		\draw[very thick] (a5)--(b5)--(c3);
		\draw[very thick] (c4)--(a5);
		
		\draw[very thick] (d8)--(a1);
		
		\end{tikzpicture}
\begin{tikzpicture}
		[scale=0.7,xscale=0.7,yscale=0.8,inner sep=1mm, %
		vertex/.style={circle,thick,draw}, %
		thickedge/.style={line width=2pt}] %
		
		\node[vertex] (d1) at (-3,6) [fill=white] {};
		\node[vertex] (d2) at (0,6) [fill=white] {};
		\node[vertex] (d3) at (-2,5) [fill=white] {};
		\node[vertex] (d4) at (1,5) [fill=white] {};
		\node[vertex] (d5) at (-3,2) [fill=white] {};
		\node[vertex] (d6) at (0,2) [fill=white] {};
		\node[vertex] (d7) at (-2,1) [fill=white] {};
		\node[vertex] (d8) at (1,1) [fill=white] {};
		\node[vertex] (e1) at (15.6,6) [fill=white] {};
		\node[vertex] (e2) at (18.6,6) [fill=white] {};
		\node[vertex] (e3) at (16.6,5) [fill=white] {};
		\node[vertex] (e4) at (19.6,5) [fill=white] {};
		\node[vertex] (e5) at (15.6,2) [fill=white] {};
		\node[vertex] (e6) at (18.6,2) [fill=white] {};
		\node[vertex] (e7) at (16.6,1) [fill=white] {};
		\node[vertex] (e8) at (19.6,1) [fill=white] {};
		
		\draw[very thick] (d1)--(d2)--(d4)--(d3)--(d1);  
		\draw[very thick] (d5)--(d6)--(d8)--(d7)--(d5);
		\draw[very thick] (d4)--(d8);  
		\draw[very thick] (d2)--(d6);  
		\draw[very thick] (d3)--(d7);  
		\draw[very thick] (d1)--(d5);

		\draw[very thick] (e3)--(e4)--(e8)--(e7)--(e3);  
		\draw[very thick] (e1)--(e2)--(e6)--(e5)--(e1); 
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e5)--(e7);
		\draw[very thick] (e4)--(e2);
		\draw[very thick] (e1)--(e3);
		\draw[very thick] (e6)--(e8);
		
		\node[vertex] (a1) at (2.6,6) [fill=white] {};
		\node[vertex] (a2) at (5.2,6) [fill=white] {};
		\node[vertex] (a3) at (7.8,6) [fill=white] {};
		\node[vertex] (a4) at (13,6) [fill=white] {};
		\node[vertex] (a5) at (10.4,6) [fill=white] {};
		\node[vertex] (b1) at (3.6,5) [fill=white] {};
		\node[vertex] (b2) at (6.2,5) [fill=white] {};
		\node[vertex] (b3) at (8.8,5) [fill=white] {};
		\node[vertex] (b4) at (14,5) [fill=white] {};
		\node[vertex] (b5) at (11.4,5) [fill=white] {};
		\node[vertex] (c1) at (2.6,2) [fill=white] {};
		\node[vertex] (c2) at (5.2,2) [fill=white] {};
		\node[vertex] (c3) at (7.8,2) [fill=black] {};
		\node[vertex] (c4) at (13,2) [fill=white] {};	
		\node[vertex] (c5) at (10.4,2) [fill=white] {};
		
		\draw[very thick] (d2)--(a1) (a3)--(a5)--(a4)--(e1);
		\draw[very thick] (d4)--(b1) (b3)--(b5)--(b4)--(e3);
		\draw[very thick] (d6)--(c1)--(c2) (c5)--(c4)--(e5);
		
		\draw[very thick] (a1)--(b1)--(c2);

		\draw[very thick] (a4)--(b4)--(e5);
		\draw[very thick] (a5)--(b5)--(c4);
		
		\draw[very thick] (d4)--(c1);
		\draw[very thick] (c1)--(a1);

		\draw[very thick] (c4)--(a4);
		
        \draw[very thick,red] (a1)--(a2)--(a3);
		\draw[very thick,red] (b1)--(b2)--(b3);
		\draw[very thick,red] (c2)--(c3)--(c5);
		\draw[very thick,red] (a1)--(a2)--(a3);
		\draw[very thick,red] (a2)--(b2)--(c3);
		\draw[very thick,red] (a3)--(b3)--(c5);
		\draw[very thick,red] (a2)--(c2);
		\draw[very thick,red] (a3)--(c3);
		
		\end{tikzpicture}
